Survival of exomoons around exoplanets

Despite numerous attempts, no exomoon has firmly been confirmed to date. New missions like CHEOPS aim to characterize previously detected exoplanets, and potentially to discover exomoons. In order to optimize search strategies, we need to determine those planets which are the most likely to host moons. We investigate the tidal evolution of hypothetical moon orbits in systems consisting of a star, one planet and one test moon. We study a few specific cases with ten billion years integration time where the evolution of moon orbits follows one of these three scenarios: (1) "locking", in which the moon has a stable orbit on a long time scale ($\gtrsim$ 10$^9$ years); (2) "escape scenario" where the moon leaves the planet's gravitational domain; and (3) "disruption scenario", in which the moon migrates inwards until it reaches the Roche lobe and becomes disrupted by strong tidal forces. Applying the model to real cases from an exoplanet catalogue, we study the long-term stability of moon orbits around known exoplanets. We calculate the survival rate which is the fraction of the investigated cases when the moon survived around the planet for the full integration time (which is the age of the star, or if not known, then the age of the Sun).The most important factor determining the long term survival of an exomoon is the orbital period of the planet. For the majority of the close-in planets (<10 days orbital periods) there is no stable orbit for moons. Between 10 and 300 days we find a transition in survival rate from about zero to 70\%. Our results give a possible explanation to the lack of successful exomoon discoveries for close-in planets. Tidal instability causes moons to escape or being tidally disrupted around close-in planets which are mostly favoured by current detection techniques.

==> (inline-0) <==
\begin{longtable}{lccccccccc}
 \hline\hline
planet name & $M_\star$ [$M_\odot$] & $R_\star$ [$R_\odot$] & $T_\mathrm{eff} [K]$ & age [Gyr] & $M_\mathrm{p}$ [$M_\oplus$] & $R_\mathrm{p}$ [$R_\oplus$] & $P_\mathrm{p}$ [days] & $t_\mathrm{mean}$ [Gyr] & surv. rate [\%] \\
 \hline 
 \endhead % all the lines above this will be repeated on every page
GQ Lup b & 0.70 & -- & -- & 0.001 & 4.13 & 19.75 & 79025.00 & 0.00098 & 98 \\
HD 163296 c & 2.30 & -- & -- & 0.005 & 95.34 & -- & 487421.45 & 0.00456 & 91 \\
HD 163296 b & 2.30 & -- & -- & 0.005 & 95.34 & -- & 259124.58 & 0.00454 & 90 \\
Fomalhaut b & 1.92 & 1.84 & 8590 & 0.440 & 66.10 & -- & 333592.87 & 0.389 & 88 \\
HD 106906 (AB) b & 1.50 & -- & 6798 & 0.013 & 3495.76 & -- & 7390457.83 & 0.0115 & 88 \\
ROXs 42B (AB) b & 0.60 & -- & 2200 & 0.007 & 2860.17 & 27.43 & 781097.08 & 0.00596 & 87 \\
TYC 8998-760-1 c & 1.00 & -- & 4573 & 0.017 & 1906.78 & -- & 2090805.11 & 0.0146 & 87 \\
WD 0806-661 B b & 0.62 & -- & -- & 1.500 & 2542.37 & -- & 57983276.50 & 1.30 & 87 \\
GU Psc b & 0.35 & -- & -- & 0.100 & 3495.76 & 14.81 & 55220400.96 & 0.0866 & 86 \\
HD 95086 b & 1.60 & -- & 7550 & 0.017 & 826.27 & -- & 139944.66 & 0.0147 & 86 \\
HD 203030 b & 0.97 & -- & -- & 0.250 & 3495.76 & -- & 3985622.47 & 0.216 & 86 \\
HIP 65426 b & 1.96 & 1.77 & 8840 & 0.014 & 3146.19 & 16.46 & 300988.27 & 0.0121 & 86 \\
DH Tau b & 0.37 & -- & -- & 0.001 & 3495.76 & -- & 3599636.38 & 0.00086 & 85 \\
HD 169142 b & 1.65 & 1.60 & 7650 & 0.012 & 699.15 & -- & 62445.15 & 0.0102 & 85 \\
kappa And b & 2.80 & 2.29 & 11361 & 0.047 & 4131.36 & 13.17 & 218277.80 & 0.0399 & 85 \\
Ross 458 (AB) c & 0.60 & -- & -- & 0.475 & 3591.10 & 11.74 & 18822496.43 & 0.406 & 85 \\
2M 2236+4751 b & 0.60 & -- & -- & 0.120 & 3972.46 & -- & 1644768.25 & 0.101 & 84 \\
HR 8799 b & 1.56 & 1.50 & -- & 0.060 & 2224.58 & 13.17 & 163979.54 & 0.0509 & 84 \\
CHXR 73 b & 0.35 & -- & -- & 0.002 & 3813.56 & -- & 1746222.40 & 0.00170 & 84 \\
PDS 70 c & 0.76 & 1.26 & 3972 & 0.005 & 1398.31 & -- & 69533.20 & 0.00453 & 83 \\
LKCA 15 b & 0.97 & -- & -- & 0.002 & 1906.78 & -- & 23070.24 & 0.00168 & 83 \\
HR 8799 d & 1.56 & 1.50 & -- & 0.060 & 2637.71 & 13.17 & 41027.21 & 0.0495 & 82 \\
HR 8799 c & 1.56 & 1.50 & -- & 0.060 & 2637.71 & 14.27 & 82169.80 & 0.0497 & 82 \\
2M 0103-55 (AB) b & 0.40 & -- & -- & 0.030 & 4131.36 & -- & 444608.25 & 0.0249 & 82 \\
GJ 504 b & 1.22 & -- & 6291 & 0.160 & 1271.19 & 10.53 & 94872.98 & 0.132 & 82 \\
PDS 70 b & 0.76 & 1.26 & 3972 & 0.005 & 2224.58 & -- & 45312.77 & 0.00448 & 82 \\
OGLE-2008-BLG-092L A b & 0.71 & -- & -- & -- & 57.20 & -- & 25182.35 & 3.72 & 81 \\
HR 8799 e & 1.56 & 1.50 & -- & 0.060 & 2923.73 & 12.84 & 19421.92 & 0.0491 & 81 \\
beta Pic b & 1.73 & -- & -- & 0.040 & 3114.41 & 18.11 & 7749.03 & 0.0321 & 80 \\
51 Eri b & 1.75 & -- & -- & 0.020 & 826.27 & 12.18 & 10210.67 & 0.0161 & 80 \\
PSR B1620-26 (AB) b & 1.35 & -- & -- & -- & 794.49 & -- & 34674.76 & 3.66 & 79 \\
HD 114613 b & 1.27 & 2.14 & 5641 & -- & 113.45 & 12.97 & 3999.43 & 3.65 & 79 \\
HD 102843 b & 0.95 & -- & 5436 & -- & 113.90 & -- & 3081.47 & 3.66 & 79 \\
HD 34445 g & 1.07 & 1.38 & 5836 & 8.500 & 120.76 & -- & 5663.47 & 6.81 & 79 \\
HR 5183 b & 1.07 & 1.53 & 5794 & 7.700 & 1026.48 & -- & 26965.31 & 6.08 & 78 \\
Kepler-93 c & 1.09 & 0.98 & 5669 & 6.600 & 953.39 & -- & 23661.24 & 5.18 & 78 \\
47 Uma d & 1.03 & 1.24 & 5892 & 7.400 & 521.19 & -- & 14218.60 & 5.80 & 78 \\
HD 181433 d & 0.78 & -- & 4962 & -- & 194.49 & -- & 7012.25 & 3.59 & 78 \\
HD 114783 c & 0.92 & 0.78 & 5105 & 3.700 & 193.86 & -- & 4318.00 & 2.92 & 78 \\
eps Ind A b & 0.76 & -- & -- & 1.400 & 1032.84 & -- & 16424.19 & 1.08 & 77 \\
HD 133131 A c & 0.95 & -- & 5799 & 9.700 & 152.54 & -- & 3411.59 & 7.58 & 77 \\
47 Uma c & 1.03 & 1.24 & 5892 & 7.400 & 171.61 & -- & 2458.24 & 5.74 & 77 \\
HD 221420 b & 1.67 & -- & 5830 & -- & 3082.63 & -- & 22482.00 & 3.55 & 77 \\
HD 50499 c & 1.31 & 1.42 & 6099 & 2.400 & 931.14 & -- & 8644.96 & 1.85 & 77 \\
eps Eridani b & 0.83 & 0.90 & 5116 & 0.660 & 244.70 & -- & 2502.36 & 0.516 & 77 \\
HD 141399 e & 1.07 & 1.46 & 5600 & -- & 209.75 & -- & 3947.77 & 3.57 & 77 \\
HD 134987 c & 1.07 & 1.25 & 5740 & 9.700 & 260.59 & -- & 4932.18 & 7.52 & 77 \\
HD 92788 c & 1.15 & 1.14 & 5744 & 2.550 & 1194.92 & -- & 11588.40 & 1.99 & 77 \\
OGLE-2018-BLG-1269L b & 1.13 & -- & -- & -- & 219.28 & -- & 3400.95 & 3.52 & 76 \\
OGLE-2011-BLG-0173L b & 0.40 & -- & -- & -- & 60.38 & -- & 18262.43 & 3.53 & 76 \\
HIP 11915 & 1.00 & -- & 5760 & 4.000 & 314.62 & -- & 3841.05 & 3.09 & 76 \\
HD 150706 b & 0.94 & 0.87 & 5741 & 1.170 & 861.23 & -- & 6533.36 & 0.903 & 76 \\
MOA-2011-BLG-028L b & 0.75 & -- & -- & -- & 29.87 & -- & 8046.47 & 3.54 & 76 \\
HD 89744 c & 1.40 & 2.14 & 6196 & 2.040 & 1703.39 & -- & 7381.45 & 1.56 & 76 \\
HD 86226 b & 1.02 & -- & -- & -- & 143.01 & -- & 1631.29 & 3.50 & 76 \\
MOA-bin-1L b & 0.75 & -- & -- & -- & 1175.85 & -- & 10084.98 & 3.48 & 76 \\
ups And e & 1.27 & 1.63 & 6212 & 3.800 & 336.55 & -- & 3893.85 & 2.94 & 76 \\
HD 4203 c & 1.13 & 1.33 & 5701 & 9.410 & 689.62 & -- & 6700.00 & 7.20 & 76 \\
HD 82943 d & 1.18 & 1.12 & 5874 & 3.080 & 92.16 & -- & 1056.30 & 2.36 & 76 \\
HD 7449 A b & 1.05 & 1.01 & 6024 & 2.100 & 161.44 & -- & 1308.76 & 1.61 & 76 \\
HD 10180 h & 1.06 & -- & 5911 & 4.300 & 64.39 & -- & 2224.10 & 3.33 & 76 \\
HD 47186 c & 0.99 & -- & 5675 & -- & 111.42 & -- & 1360.60 & 3.53 & 76 \\
HD 219134 h & 0.79 & 0.78 & 4699 & -- & 108.05 & -- & 2198.42 & 3.52 & 76 \\
OGLE-2014-BLG-0124L b & 0.89 & -- & -- & -- & 203.39 & -- & 2513.40 & 3.51 & 76 \\
OGLE-2012-BLG-0026L c & 0.82 & -- & -- & -- & 216.10 & -- & 4018.40 & 3.53 & 76 \\
HD 142 A c & 1.10 & 0.86 & 6180 & 5.930 & 1684.32 & -- & 6175.27 & 4.47 & 75 \\
GJ 229 B & 0.58 & -- & 3564 & -- & 11122.89 & -- & 41085.10 & 3.47 & 75 \\
HD 30669 b & 0.92 & 0.91 & 5400 & 4.800 & 149.36 & -- & 1680.05 & 3.67 & 75 \\
BD+49 828 b & 1.52 & 7.60 & 4943 & 2.300 & 508.47 & -- & 2550.00 & 1.74 & 75 \\
OGLE-2012-BLG-0026L b & 0.82 & -- & -- & -- & 34.96 & -- & 3011.46 & 3.49 & 75 \\
Pr 0211 c & 0.94 & 0.83 & -- & 0.790 & 2526.48 & -- & 5276.24 & 0.597 & 75 \\
HD 113337 c & 1.40 & 1.50 & 6577 & 0.150 & 2288.14 & -- & 3246.28 & 0.113 & 75 \\
HD 25723 c & 2.12 & 13.76 & 4766 & 0.950 & 422.67 & -- & 2275.91 & 0.721 & 75 \\
HD 65216 A c & 0.92 & -- & 5666 & -- & 645.13 & -- & 5250.45 & 3.46 & 75 \\
HD 98649 b & 1.03 & 1.01 & 5790 & 2.420 & 2157.84 & -- & 6060.63 & 1.83 & 75 \\
HD 126614 A b & 1.15 & 1.09 & 5585 & 7.200 & 120.76 & -- & 1229.67 & 5.49 & 75 \\
HD 162004 b & 1.19 & -- & 6212 & 3.300 & 486.23 & -- & 3121.91 & 2.51 & 75 \\
OGLE-2017-BLG-0406 b & 0.56 & -- & -- & -- & 130.30 & -- & 3195.93 & 3.46 & 75 \\
OGLE-2006-109L c & 0.51 & -- & -- & -- & 86.12 & -- & 4882.28 & 3.47 & 75 \\
HD 220773 b & 1.16 & -- & 5940 & 4.400 & 460.81 & -- & 3723.49 & 3.33 & 75 \\
HD 32963 b & 0.94 & -- & 5727 & 4.990 & 222.46 & -- & 2372.23 & 3.77 & 75 \\
DP Leo (AB) b & 0.69 & -- & -- & -- & 1922.67 & -- & 10305.99 & 3.41 & 74 \\
HD 154345 b & 0.88 & -- & 5468 & 4.920 & 413.14 & -- & 3471.76 & 3.70 & 74 \\
HD 37124 d & 0.83 & 0.82 & 5610 & 3.330 & 221.19 & -- & 1885.44 & 2.49 & 74 \\
HD 219134 e & 0.79 & 0.78 & 4699 & -- & 70.87 & -- & 1678.95 & 3.41 & 74 \\
HD 25015 b & 0.86 & 0.83 & 5160 & 4.000 & 1423.73 & -- & 6065.62 & 2.99 & 74 \\
HD 148164 b & 1.21 & 1.34 & 6032 & 2.410 & 1639.83 & -- & 5064.17 & 1.81 & 74 \\
HD 217107 c & 1.02 & 1.08 & 5666 & 7.320 & 1299.79 & -- & 5235.62 & 5.46 & 74 \\
HD 75784 c & 1.41 & 3.30 & 4917 & 4.000 & 1779.66 & -- & 5097.40 & 2.98 & 74 \\
HD 25171 b & 1.09 & 1.18 & 6160 & 2.000 & 301.91 & -- & 1836.06 & 1.50 & 74 \\
OGLE-2017-BLG-0604 b & 0.70 & -- & -- & -- & 162.08 & -- & 3571.32 & 3.44 & 74 \\
OGLE-2016-BLG-0613L (AB) b & 1.00 & -- & -- & -- & 1328.39 & -- & 5913.69 & 3.43 & 74 \\
HD 30177 c & 1.05 & 1.12 & 5580 & 11.600 & 953.39 & -- & 6587.33 & 8.65 & 74 \\
mu Ara e & 1.08 & 1.25 & 5700 & 6.410 & 576.48 & -- & 4209.71 & 4.82 & 74 \\
HD 190984 b & 0.91 & 1.53 & 5988 & -- & 985.17 & -- & 4938.69 & 3.42 & 74 \\
HD 11964 b & 1.12 & 2.18 & 5248 & 9.560 & 197.67 & -- & 1934.39 & 7.21 & 74 \\
HD 238914 b & 1.47 & 12.73 & 4769 & -- & 1906.78 & -- & 4099.61 & 3.40 & 74 \\
GJ 849 c & 0.49 & 0.52 & -- & -- & 244.70 & -- & 7049.00 & 3.43 & 74 \\
MOA-2012-BLG-006 b & 0.49 & -- & -- & -- & 2669.49 & -- & 16997.73 & 3.40 & 74 \\
HD 219415 b & 1.00 & 2.90 & 4820 & -- & 317.80 & -- & 2090.81 & 3.41 & 74 \\
HD 181234 b & 1.01 & 1.05 & 5386 & 6.320 & 2659.96 & -- & 7494.71 & 4.73 & 74 \\
OGLE-2007-BLG-349L (AB) b & 0.71 & -- & -- & -- & 79.45 & -- & 1806.80 & 3.41 & 74 \\
HD 187123 c & 1.06 & 1.17 & 5714 & 5.330 & 632.42 & -- & 3836.18 & 3.99 & 74 \\
HD 204941 b & 0.74 & 0.72 & 5056 & 6.670 & 84.53 & -- & 1739.13 & 5.01 & 74 \\
HIP 70849 b & 0.63 & -- & 4105 & 3.000 & 2860.17 & -- & 14551.85 & 2.24 & 74 \\
HD 50499 b & 1.31 & 1.42 & 6099 & 2.400 & 460.81 & -- & 2486.23 & 1.79 & 74 \\
beta Pic c & 1.73 & -- & -- & 0.040 & 2637.71 & 13.17 & 1238.85 & 0.0298 & 74 \\
HD 204313 d & 1.04 & -- & 5767 & 3.380 & 533.90 & -- & 2783.68 & 2.54 & 74 \\
HU Aqr (AB) c & 1.00 & -- & -- & -- & 1875.00 & -- & 5611.40 & 3.42 & 74 \\
OGLE-2013-BLG-0132L b & 0.54 & -- & -- & -- & 92.16 & -- & 3395.04 & 3.42 & 74 \\
KMT-2018-BLG-1292L b & 1.60 & -- & -- & -- & 1557.20 & -- & 5120.26 & 3.41 & 74 \\
HD 133131 B b & 0.93 & -- & 5805 & 9.700 & 794.49 & -- & 6119.00 & 7.28 & 74 \\
KMT-2017-BLG-0165L b & 0.76 & -- & -- & -- & 34.00 & -- & 2684.79 & 3.39 & 73 \\
HD 27894 d & 0.80 & -- & 4875 & 3.900 & 1720.87 & -- & 5192.77 & 2.89 & 73 \\
MOA-2010-BLG-117 b & 0.58 & -- & -- & -- & 162.08 & -- & 2368.49 & 3.39 & 73 \\
HIP 14810 d & 0.99 & 1.00 & 5485 & -- & 181.14 & -- & 953.81 & 3.41 & 73 \\
UKIRT-2017-BLG-001 b & 0.81 & -- & -- & -- & 406.78 & -- & 3468.25 & 3.39 & 73 \\
HD 79498 b & 1.06 & -- & 5740 & 2.700 & 425.85 & -- & 1964.50 & 1.99 & 73 \\
HD 211810 b & 1.03 & 1.13 & 5652 & -- & 212.92 & -- & 1557.80 & 3.39 & 73 \\
HD 70642 b & 1.00 & 0.84 & 5670 & 3.880 & 635.59 & -- & 2189.57 & 2.86 & 73 \\
HD 207832 A c & 0.94 & 0.90 & 5710 & 4.500 & 231.99 & -- & 1156.29 & 3.32 & 73 \\
FL Lyr b & 2.20 & -- & -- & -- & 2860.17 & -- & 4400.00 & 3.35 & 73 \\
HD 24040 b & 1.18 & -- & 5853 & 6.680 & 1274.37 & -- & 3669.40 & 4.92 & 73 \\
GJ 433 c & 0.48 & -- & 3600 & -- & 28.78 & -- & 5358.03 & 3.38 & 73 \\
HD 73534 b & 1.29 & 2.65 & 4952 & -- & 365.47 & -- & 1797.88 & 3.38 & 73 \\
HD 72659 b & 0.95 & 1.36 & 5926 & 6.500 & 1001.06 & -- & 3867.18 & 4.80 & 73 \\
HD 8535 b & 1.13 & 1.19 & 6136 & -- & 216.10 & -- & 1317.65 & 3.40 & 73 \\
HD 222155 b & 1.13 & 1.67 & 5765 & 8.200 & 603.81 & -- & 3957.35 & 6.09 & 73 \\
HD 145934 b & 1.75 & 5.38 & -- & -- & 724.58 & -- & 2725.55 & 3.36 & 73 \\
HD 156279 c & 0.93 & -- & 5453 & 4.000 & 2733.05 & -- & 4191.00 & 2.93 & 73 \\
HD 6718 b & 0.96 & 1.02 & 5745 & -- & 495.76 & -- & 2503.96 & 3.38 & 73 \\
HD 197037 A b & 1.11 & -- & 6150 & 1.900 & 251.06 & -- & 1032.48 & 1.40 & 73 \\
HD 154857 c & 1.72 & 1.76 & 5445 & 5.600 & 819.92 & -- & 3457.99 & 4.15 & 73 \\
NY Vir (AB) c & 0.60 & -- & 33000 & -- & 1426.91 & -- & 9762.70 & 3.37 & 73 \\
HD 170469 b & 1.14 & 1.22 & 5810 & 6.700 & 212.92 & -- & 1146.85 & 4.95 & 73 \\
HD 117207 b & 1.07 & 1.09 & 5432 & 6.680 & 654.66 & -- & 2594.98 & 4.93 & 73 \\
OGLE-2012-BLG-0838 b & 0.54 & -- & -- & -- & 79.45 & -- & 4278.24 & 3.40 & 73 \\
HD 129445 b & 0.99 & -- & -- & -- & 508.47 & -- & 1812.88 & 3.36 & 73 \\
HD 13931 b & 1.02 & 1.23 & 5829 & 8.400 & 597.46 & -- & 4226.68 & 6.26 & 73 \\
HD 34445 b & 1.07 & 1.38 & 5836 & 8.500 & 199.89 & -- & 1055.42 & 6.18 & 72 \\
HD 33142 c & 1.54 & 4.36 & 4978 & 3.000 & 197.03 & 14.01 & 807.63 & 2.20 & 72 \\
24 Sex c & 1.54 & 4.90 & 5098 & 2.700 & 273.31 & -- & 882.92 & 1.97 & 72 \\
HD 114729 A b & 0.93 & 1.46 & 5662 & 4.580 & 266.95 & -- & 1136.17 & 3.35 & 72 \\
HD 190360 b & 1.04 & 1.20 & 5588 & 12.110 & 475.11 & -- & 2779.72 & 8.85 & 72 \\
Kepler-539 c & 1.05 & 0.95 & 5820 & 1.100 & 762.71 & -- & 1341.89 & 0.799 & 72 \\
GJ 676 A c & 0.71 & -- & -- & -- & 2161.02 & -- & 7349.80 & 3.34 & 72 \\
HD 187085 b & 1.22 & -- & 6075 & 3.300 & 238.35 & -- & 970.60 & 2.41 & 72 \\
HD 67087 c & 1.36 & 1.55 & 6330 & 1.450 & 1541.31 & -- & 2375.20 & 1.06 & 72 \\
HD 108874 c & 1.00 & 1.22 & 5407 & 7.260 & 323.52 & -- & 1602.47 & 5.32 & 72 \\
RR Cae (AB) b & 0.62 & -- & -- & -- & 1334.75 & -- & 5650.76 & 3.32 & 72 \\
HD 4732 A c & 1.74 & 5.40 & 4959 & -- & 753.18 & -- & 2731.81 & 3.35 & 72 \\
HD 37605 c & 1.00 & 0.90 & 5448 & 7.000 & 1069.70 & -- & 2720.57 & 5.10 & 72 \\
HD 106515 A b & 0.91 & -- & 5232 & 6.000 & 3054.03 & -- & 3765.19 & 4.36 & 72 \\
OGLE-2018-BLG-0740L b & 1.00 & -- & -- & -- & 1430.09 & -- & 3143.86 & 3.33 & 72 \\
HD 164922 b & 0.87 & 1.00 & 5293 & 13.400 & 116.00 & -- & 1240.26 & 9.79 & 72 \\
HD 132563 B b & 1.01 & -- & 5985 & 5.000 & 473.52 & -- & 1541.27 & 3.63 & 72 \\
HD 13167 b & 1.35 & 2.39 & 5671 & -- & 1051.91 & 12.81 & 2609.74 & 3.31 & 72 \\
HD 148156 b & 1.22 & 1.21 & 6308 & -- & 270.13 & -- & 1268.11 & 3.36 & 72 \\
HD 102329 c & 1.95 & 6.30 & 4830 & 1.600 & 483.05 & -- & 1123.00 & 1.16 & 72 \\
HD 125612 d & 1.10 & 1.05 & 5897 & 2.100 & 2288.14 & -- & 2997.55 & 1.53 & 72 \\
HD 183263 c & 1.17 & 1.21 & 5888 & 8.100 & 1213.98 & -- & 2958.55 & 5.90 & 72 \\
HD 152079 b & 1.02 & -- & -- & -- & 953.39 & -- & 2067.17 & 3.31 & 72 \\
HAT-P-11 c & 0.81 & 0.68 & 4780 & 6.500 & 730.93 & -- & 3408.31 & 4.71 & 72 \\
HD 14067 b & 2.40 & 12.40 & 4815 & 0.690 & 2478.81 & -- & 1478.09 & 0.499 & 72 \\
GJ 832 b & 0.45 & -- & -- & -- & 218.96 & -- & 3719.08 & 3.33 & 72 \\
HD 220197 b & 0.91 & 0.98 & 5683 & 10.165 & 63.56 & -- & 1726.13 & 7.47 & 72 \\
Kepler-455 b & 0.98 & 1.00 & 6175 & -- & -- & 6.80 & 1322.30 & 3.36 & 72 \\
Kepler-456 b & 0.98 & 1.52 & 6258 & -- & -- & 6.46 & 1320.10 & 3.32 & 72 \\
OGLE-2003-BLG-235L b & 0.63 & -- & -- & -- & 826.27 & -- & 5299.97 & 3.31 & 72 \\
HD 1605 c & 1.31 & 3.80 & 4757 & 4.590 & 1105.93 & -- & 2107.50 & 3.30 & 71 \\
Kepler-88 d & 0.99 & 0.90 & 5466 & 2.450 & 969.28 & -- & 1419.82 & 1.75 & 71 \\
HD 216435 b & 1.30 & 2.00 & 5767 & 5.270 & 400.42 & -- & 1312.13 & 3.78 & 71 \\
HD 18015 b & 1.49 & 3.13 & 5599 & -- & 1010.59 & 12.84 & 2278.04 & 3.31 & 71 \\
HD 106270 b & 1.32 & 2.50 & 5638 & 4.300 & 3495.76 & -- & 2834.68 & 3.09 & 71 \\
HD 74156 c & 1.24 & 1.64 & 5960 & 3.700 & 2541.42 & -- & 2448.91 & 2.67 & 71 \\
HD 55696 b & 1.29 & 1.52 & -- & 2.600 & 1229.87 & -- & 1823.62 & 1.86 & 71 \\
HD 95872 b & 0.95 & -- & 5312 & 10.000 & 1461.87 & -- & 4443.57 & 7.17 & 71 \\
HD 204313 b & 1.04 & -- & 5767 & 3.380 & 1360.17 & -- & 2013.74 & 2.42 & 71 \\
55 Cnc d & 1.01 & 0.98 & 5196 & 10.200 & 1226.70 & -- & 4607.57 & 7.37 & 71 \\
HD 169830 c & 1.40 & 1.84 & 6266 & 4.950 & 1283.90 & -- & 2108.52 & 3.57 & 71 \\
HD 37124 c & 0.83 & 0.82 & 5610 & 3.330 & 207.20 & -- & 896.49 & 2.39 & 71 \\
OGLE-2013-BLG-0911L b & 0.29 & -- & -- & -- & 3203.39 & -- & 24072.72 & 3.28 & 71 \\
OGLE-2018-BLG-1428L b & 0.43 & -- & -- & -- & 244.70 & -- & 3339.07 & 3.28 & 71 \\
HD 89307 b & 1.03 & 1.05 & 5950 & 6.760 & 635.59 & -- & 2198.93 & 4.90 & 71 \\
HD 156411 b & 1.25 & 2.16 & 5900 & -- & 235.17 & -- & 842.11 & 3.30 & 71 \\
HD 128311 c & 0.84 & 0.73 & 4965 & 0.390 & 1331.57 & -- & 930.50 & 0.278 & 71 \\
HD 200964 c & 1.44 & 4.30 & 5164 & 3.000 & 284.43 & -- & 828.82 & 2.16 & 71 \\
HD 210193 b & 1.04 & -- & 5790 & -- & 153.08 & -- & 649.44 & 3.31 & 71 \\
OGLE-2011-BLG-0251L b & 0.47 & -- & -- & -- & 305.08 & -- & 4040.37 & 3.27 & 71 \\
Kepler-407 c & 1.00 & 1.01 & 5476 & 7.470 & 4004.24 & -- & 3000.00 & 5.38 & 71 \\
BD-11 4672 b & 0.57 & 0.52 & 4475 & 4.400 & 206.57 & -- & 1752.42 & 3.15 & 71 \\
OGLE-2007-BLG-368L b & 0.64 & -- & -- & -- & 22.06 & -- & 2736.97 & 3.31 & 71 \\
kappa CrB b & 1.51 & 5.00 & 4960 & 2.500 & 508.47 & -- & 1246.12 & 1.80 & 71 \\
GJ 328 b & 0.69 & -- & 3900 & -- & 730.93 & -- & 4197.42 & 3.29 & 71 \\
OGLE-2005-169L b & 0.69 & -- & -- & -- & 14.11 & -- & 3517.66 & 3.30 & 71 \\
MOA-2007-BLG-400L b & 0.69 & -- & -- & -- & 543.43 & -- & 3386.58 & 3.30 & 71 \\
OGLE-2018-BLG-0962 & 0.55 & -- & -- & -- & 435.38 & -- & 3322.08 & 3.27 & 71 \\
HD 12661 c & 1.07 & 1.12 & 5742 & 7.050 & 498.94 & -- & 1446.29 & 5.10 & 71 \\
HIP 67851 c & 1.63 & 5.52 & 4890 & -- & 1900.42 & -- & 2135.94 & 3.27 & 71 \\
7 CMA c & 1.52 & 2.30 & 4792 & -- & 287.92 & -- & 929.39 & 3.28 & 71 \\
HD 290327 b & 0.90 & 1.00 & 5552 & -- & 807.20 & -- & 2445.73 & 3.29 & 71 \\
HD 120084 b & 2.39 & 9.12 & 4892 & -- & 1430.09 & -- & 2106.65 & 3.30 & 71 \\
HD 233832 b & 0.71 & 0.68 & 4981 & 5.417 & 864.41 & -- & 4052.66 & 3.92 & 71 \\
HD 142245 A b & 1.69 & 5.20 & 4878 & 2.300 & 603.81 & -- & 1295.28 & 1.66 & 71 \\
HD 66428 b & 1.15 & -- & 5752 & 5.560 & 896.19 & -- & 1935.21 & 3.99 & 71 \\
NN Ser (AB) c & 0.65 & -- & -- & -- & 2195.98 & -- & 5670.82 & 3.29 & 71 \\
HIP 67537 b & 2.41 & 8.69 & 4985 & -- & 3527.54 & -- & 2598.98 & 3.29 & 71 \\
HD 94834 b & 1.11 & 4.20 & 4798 & -- & 400.42 & 13.63 & 1572.36 & 3.32 & 71 \\
HD 215497 c & 0.87 & -- & 5113 & 7.000 & 104.87 & -- & 568.41 & 4.97 & 70 \\
HD 116029 A c & 1.58 & 4.60 & 4951 & 2.700 & 403.60 & -- & 907.00 & 1.91 & 70 \\
HD 95089 c & 1.58 & 4.90 & 5002 & 2.500 & 1261.65 & -- & 1860.00 & 1.78 & 70 \\
HD 9174 b & 1.03 & 1.67 & 5577 & 9.000 & 352.75 & -- & 1174.37 & 6.43 & 70 \\
OGLE-2014-BLG-1722L c & 0.40 & -- & -- & -- & 83.68 & -- & 2282.80 & 3.25 & 70 \\
HD 99706 b & 1.72 & 5.40 & 4932 & 2.100 & 444.92 & -- & 871.86 & 1.48 & 70 \\
NY Vir (AB) b & 0.60 & -- & 33000 & -- & 883.48 & -- & 2943.15 & 3.24 & 70 \\
HD 181433 c & 0.78 & -- & 4962 & -- & 214.20 & -- & 1014.59 & 3.25 & 70 \\
OGLE-2006-BLG-284 b & 0.45 & -- & -- & -- & 143.96 & -- & 1776.71 & 3.22 & 70 \\
OGLE-2014-BLG-0676L b & 0.62 & -- & -- & -- & 981.99 & -- & 4281.26 & 3.26 & 70 \\
HD 86264 b & 1.42 & 1.88 & 6210 & 2.240 & 2224.58 & -- & 1482.50 & 1.58 & 70 \\
HD 7199 b & 0.89 & 0.96 & 5386 & 6.790 & 92.16 & -- & 614.05 & 4.85 & 70 \\
HD 139357 b & 1.35 & 11.47 & 4700 & 3.070 & 3101.70 & -- & 1139.70 & 2.16 & 70 \\
HD 190647 b & 1.10 & -- & 5628 & 2.000 & 603.81 & -- & 1037.16 & 1.42 & 70 \\
Kepler-1654 b & 1.01 & 1.18 & 5597 & 5.000 & 158.90 & 8.99 & 1048.06 & 3.53 & 70 \\
pi Men b & 1.09 & 1.10 & 6037 & 2.980 & 4134.54 & -- & 2101.01 & 2.12 & 70 \\
HD 4208 b & 0.87 & 0.85 & 5571 & 4.470 & 255.51 & -- & 829.96 & 3.17 & 70 \\
HD 68402 b & 1.12 & 1.02 & 5950 & 2.000 & 975.64 & -- & 1110.87 & 1.42 & 70 \\
HD 23127 b & 1.13 & -- & 5927 & 7.100 & 476.70 & -- & 1277.52 & 5.04 & 70 \\
NN Ser (AB) d & 0.65 & -- & -- & -- & 724.58 & -- & 2836.43 & 3.24 & 70 \\
OGLE-2012-BLG-0950L b & 0.56 & -- & 5500 & -- & 34.96 & -- & 2165.41 & 3.25 & 70 \\
HD 202696 c & 1.91 & 6.01 & 5040 & 1.320 & 609.22 & -- & 958.16 & 0.936 & 70 \\
14 Her b & 0.90 & 0.71 & 5311 & 5.100 & 1474.58 & -- & 1774.95 & 3.59 & 70 \\
HD 86950 b & 1.66 & 8.80 & 4805 & -- & 1144.07 & -- & 1271.71 & 3.22 & 70 \\
HD 10647 b & 1.10 & 1.10 & 6039 & 4.800 & 295.55 & -- & 1007.25 & 3.44 & 70 \\
HD 171238 b & 0.94 & -- & 5467 & 4.920 & 826.27 & -- & 1522.59 & 3.49 & 70 \\
HD 191806 b & 1.14 & -- & 6010 & 2.900 & 2707.63 & -- & 1602.78 & 2.07 & 70 \\
HD 564 b & 0.92 & 1.01 & 5902 & 5.500 & 104.87 & -- & 500.57 & 3.91 & 70 \\
KMT-2018-BLG-1990L b & 0.14 & -- & -- & -- & 181.14 & -- & 18859.20 & 3.25 & 70 \\
omi UMa A b & 3.09 & 14.10 & 5242 & -- & 1302.97 & -- & 1600.32 & 3.26 & 70 \\
HD 30177 b & 1.05 & 1.12 & 5580 & 11.600 & 2564.62 & -- & 2414.45 & 8.19 & 70 \\
HD 147513 b & 0.92 & 1.00 & 5701 & 0.650 & 384.53 & -- & 577.50 & 0.459 & 70 \\
HAT-P-17 c & 0.86 & 0.84 & 5246 & 7.800 & 444.92 & -- & 1799.27 & 5.56 & 70 \\
HD 5319 c & 1.56 & 3.26 & 5052 & 2.400 & 365.47 & -- & 871.56 & 1.72 & 70 \\
HD 10442 b & 1.56 & -- & 5034 & -- & 667.37 & -- & 1043.41 & 3.22 & 70 \\
HD 31253 b & 1.23 & 1.71 & 5960 & 3.000 & 158.90 & -- & 465.79 & 2.15 & 70 \\
HD 20367 b & 1.04 & 1.18 & 6128 & 0.870 & 340.04 & -- & 500.54 & 0.620 & 70 \\
HIP 8541 b & 1.17 & 7.83 & 4670 & -- & 1776.48 & -- & 1582.10 & 3.23 & 70 \\
HD 196050 b & 1.17 & 1.29 & 5874 & 3.170 & 899.36 & -- & 1310.81 & 2.25 & 70 \\
PSR B0943+10 c & 1.50 & -- & -- & -- & 826.27 & -- & 1472.79 & 3.26 & 70 \\
HD 30562 b & 1.22 & 1.64 & 5861 & 4.000 & 409.96 & -- & 1153.93 & 2.86 & 70 \\
OGLE-2006-109L b & 0.51 & -- & -- & -- & 231.04 & -- & 1784.00 & 3.23 & 70 \\
KELT-6 c & 1.13 & 1.53 & 6272 & 4.900 & 1179.03 & -- & 1271.79 & 3.46 & 70 \\
HD 28254 A b & 1.06 & 1.48 & 5664 & -- & 368.64 & -- & 1118.39 & 3.25 & 70 \\
HD 196885 A b & 1.33 & 1.79 & 6340 & 2.000 & 947.03 & -- & 1327.77 & 1.42 & 70 \\
HD 141399 d & 1.07 & 1.46 & 5600 & -- & 375.00 & -- & 1066.88 & 3.26 & 70 \\
HD 96167 b & 1.31 & 1.86 & 5770 & 3.800 & 216.10 & -- & 473.01 & 2.68 & 69 \\
KIC 5010054 b & 1.05 & 2.17 & 5550 & -- & -- & 6.80 & 904.20 & 3.22 & 69 \\
HD 1605 b & 1.31 & 3.80 & 4757 & 4.590 & 305.08 & -- & 574.57 & 3.21 & 69 \\
HATS-59 c & 1.04 & 1.04 & 5670 & 4.300 & 4036.02 & -- & 1417.10 & 2.99 & 69 \\
HD 175167 b & 1.10 & -- & -- & -- & 2478.81 & -- & 1293.64 & 3.21 & 69 \\
HD 23596 b & 1.27 & 2.09 & 5888 & 6.890 & 2574.15 & -- & 1584.07 & 4.82 & 69 \\
ups And d & 1.27 & 1.63 & 6212 & 3.800 & 7493.65 & -- & 1319.77 & 2.67 & 69 \\
HD 9578 b & 1.12 & -- & -- & -- & 197.03 & -- & 494.00 & 3.22 & 69 \\
HD 11506 b & 1.19 & 1.38 & 6058 & 5.400 & 1093.22 & -- & 1268.31 & 3.79 & 69 \\
6 Lyn b & 1.70 & 5.20 & 4978 & -- & 21864.42 & -- & 914.11 & 3.19 & 69 \\
HD 159868 b & 1.19 & 2.13 & 5534 & 8.100 & 704.87 & 13.19 & 1183.17 & 5.70 & 69 \\
Kepler-459 b & 1.01 & 1.01 & 6091 & -- & -- & 5.38 & 854.08 & 3.20 & 69 \\
HD 87883 b & 0.82 & 0.76 & 4980 & 9.800 & 26027.56 & -- & 2755.09 & 6.85 & 69 \\
OGLE-2015-BLG-1670L b & 0.55 & -- & -- & -- & 17.89 & -- & 2819.24 & 3.19 & 69 \\
HD 221585 b & 1.19 & -- & 5620 & 6.200 & 511.65 & -- & 1172.48 & 4.35 & 69 \\
HD 2039 b & 0.98 & 1.21 & 5947 & 5.280 & 1941.74 & -- & 1228.66 & 3.70 & 69 \\
HD 113538 c & 0.58 & 0.53 & 4462 & 4.300 & 295.55 & -- & 1820.10 & 3.03 & 69 \\
KMT-2016-BLG-1836L b & 0.49 & -- & -- & -- & 699.15 & -- & 3416.59 & 3.20 & 69 \\
MOA-2008-BLG-379L b & 0.66 & -- & -- & -- & 1302.97 & -- & 2695.18 & 3.20 & 69 \\
HD 217786 A b & 1.02 & 1.27 & 5966 & 7.600 & 4131.36 & -- & 1327.87 & 5.29 & 69 \\
HD 29021 b & 0.85 & 0.85 & 5560 & 7.400 & 762.71 & -- & 1363.90 & 5.17 & 69 \\
KMT-2019-BLG-0842 b & 0.76 & -- & -- & -- & 3266.95 & -- & 2523.04 & 3.18 & 69 \\
HD 114386 c & 0.75 & 0.76 & 4819 & 2.190 & 378.18 & -- & 1046.00 & 1.52 & 69 \\
HD 33844 c & 1.75 & -- & 4827 & 2.100 & 556.14 & -- & 925.64 & 1.48 & 69 \\
OGLE-2013-BLG-1721L b & 0.46 & -- & -- & -- & 203.39 & -- & 2257.72 & 3.22 & 69 \\
47 Uma b & 1.03 & 1.24 & 5892 & 7.400 & 804.03 & -- & 1095.21 & 5.18 & 69 \\
HD 44219 b & 1.00 & 1.32 & 5752 & -- & 184.32 & -- & 474.14 & 3.22 & 69 \\
OGLE-2005-071L b & 0.46 & -- & -- & -- & 1112.29 & -- & 3678.44 & 3.18 & 69 \\
UZ For (AB) d & 0.84 & -- & -- & -- & 2447.04 & -- & 1867.18 & 3.21 & 69 \\
HD 110014 b & 2.17 & 20.90 & 4445 & 0.950 & 3400.43 & -- & 870.52 & 0.662 & 69 \\
KMT-2016-BLG-2397 b & 0.62 & -- & -- & -- & 769.07 & -- & 2208.37 & 3.19 & 69 \\
HD 163607 c & 1.12 & 1.76 & 5522 & 8.600 & 699.47 & 13.19 & 1275.19 & 6.00 & 69 \\
KMT-2016-BLG-1397 b & 0.45 & -- & -- & -- & 2224.58 & -- & 6271.01 & 3.20 & 69 \\
Kepler-154 g & 0.89 & 1.00 & 5690 & -- & -- & 10.04 & 1250.00 & 3.21 & 69 \\
OGLE-2017-BLG-1375 b & 0.77 & -- & -- & -- & 3282.84 & -- & 2130.48 & 3.20 & 69 \\
HD 50554 b & 1.04 & 1.11 & 5902 & 4.580 & 1639.83 & -- & 1339.98 & 3.20 & 69 \\
HD 224538 b & 1.54 & 1.34 & 6097 & 2.000 & 1897.25 & -- & 1013.28 & 1.39 & 69 \\
Kepler-1647 (AB) b & 2.19 & 1.79 & 6210 & -- & 483.05 & 11.63 & 1107.87 & 3.19 & 69 \\
44 Uma b & 2.19 & 45.12 & 4215 & 1.050 & 3848.52 & -- & 783.51 & 0.731 & 69 \\
HD 111591 b & 1.94 & 8.03 & 4884 & 1.410 & 1398.31 & -- & 1036.57 & 0.982 & 69 \\
HD 106252 b & 0.96 & 1.09 & 5754 & 5.020 & 10442.80 & -- & 1653.86 & 3.52 & 69 \\
OGLE-GD-ECL-11388 b & 0.61 & -- & -- & -- & 3972.46 & -- & 3250.00 & 3.17 & 69 \\
HD 47366 c & 1.81 & 7.30 & 4866 & 1.610 & 591.10 & -- & 684.80 & 1.12 & 68 \\
HD 10180 g & 1.06 & -- & 5911 & 4.300 & 21.40 & -- & 601.57 & 2.99 & 68 \\
MOA-2009-BLG-319L b & 0.38 & -- & -- & -- & 66.10 & -- & 1675.88 & 3.17 & 68 \\
HD 164509 b & 1.13 & 1.06 & 5922 & 1.100 & 152.54 & -- & 281.23 & 0.762 & 68 \\
HD 10697 b & 1.13 & 1.79 & 5600 & 6.900 & 2172.78 & 12.64 & 1075.65 & 4.76 & 68 \\
HD 30856 A b & 1.35 & 4.20 & 4982 & 3.800 & 572.03 & -- & 889.13 & 2.63 & 68 \\
Kepler-48 e & 0.88 & 0.89 & 5194 & 3.140 & 656.89 & -- & 982.00 & 2.18 & 68 \\
HD 142022 A b & 0.99 & 0.70 & 5382 & 13.300 & 9343.23 & -- & 1936.13 & 9.24 & 68 \\
MOA-2009-BLG-266L b & 0.56 & -- & -- & -- & 10.39 & -- & 2793.96 & 3.16 & 68 \\
NGC 2423 3 b & 2.40 & -- & -- & 0.750 & 3368.65 & -- & 717.48 & 0.518 & 68 \\
Kepler-56 d & 1.32 & 4.23 & 4840 & 3.500 & 1782.84 & -- & 1009.21 & 2.42 & 68 \\
HIP 65891 b & 2.50 & 8.93 & 5000 & -- & 1906.78 & -- & 1088.12 & 3.14 & 68 \\
eps Tau b & 2.70 & 13.70 & 4901 & 0.625 & 2332.63 & -- & 582.15 & 0.428 & 68 \\
OGLE-2017-BLG-1049 b & 0.55 & -- & -- & -- & 1757.42 & -- & 3822.40 & 3.15 & 68 \\
HD 17674 b & 0.98 & 1.18 & 5904 & 8.400 & 276.48 & -- & 624.32 & 5.78 & 68 \\
HD 13908 c & 1.29 & -- & 6255 & 2.900 & 1630.30 & -- & 930.12 & 2.00 & 68 \\
BD+48 740 b & 1.09 & 10.33 & 4534 & -- & 540.25 & -- & 775.44 & 3.14 & 68 \\
HD 131496 b & 1.61 & 4.60 & 4927 & 2.700 & 699.15 & -- & 869.75 & 1.85 & 68 \\
HD 203473 b & 1.12 & 1.33 & 5780 & 5.220 & 2491.53 & -- & 1556.77 & 3.62 & 68 \\
HD 38283 b & 1.08 & -- & 5945 & 5.400 & 108.05 & -- & 361.22 & 3.77 & 68 \\
HD 116029 A b & 1.58 & 4.60 & 4951 & 2.700 & 667.37 & -- & 661.19 & 1.87 & 68 \\
Kepler-68 d & 1.08 & 1.24 & 5793 & 6.300 & 244.70 & -- & 582.20 & 4.38 & 68 \\
HD 72490 b & 1.21 & 4.96 & 4934 & -- & 561.86 & 13.37 & 855.92 & 3.16 & 68 \\
HD 222076 b & 1.07 & 4.14 & 4806 & -- & 495.76 & -- & 874.12 & 3.18 & 68 \\
HD 5608 b & 1.53 & 5.14 & 4877 & -- & 534.22 & 13.41 & 780.07 & 3.16 & 68 \\
HD 34445 f & 1.07 & 1.38 & 5836 & 8.500 & 37.82 & -- & 676.78 & 5.91 & 68 \\
HD 48265 b & 0.93 & -- & -- & -- & 368.64 & -- & 702.77 & 3.17 & 68 \\
7 CMa b & 1.52 & 2.30 & 4792 & -- & 602.22 & -- & 692.32 & 3.16 & 68 \\
gamma Lib c & 1.47 & 11.10 & 4822 & 2.800 & 1471.40 & -- & 967.05 & 1.93 & 68 \\
OGLE-2014-BLG-1760L b & 0.51 & -- & -- & -- & 182.10 & -- & 1184.02 & 3.18 & 68 \\
HD 147018 c & 0.93 & -- & 5441 & 6.360 & 2084.75 & -- & 1010.83 & 4.36 & 68 \\
GJ 849 b & 0.49 & 0.52 & -- & -- & 286.02 & -- & 1879.72 & 3.15 & 68 \\
HD 82886 b & 1.06 & 4.80 & 5112 & 7.000 & 413.14 & -- & 751.90 & 4.81 & 68 \\
HD 213240 b & 1.22 & 1.50 & 5975 & 5.110 & 1430.09 & -- & 956.43 & 3.50 & 68 \\
HD 14787 b & 1.43 & 5.01 & 4942 & -- & 356.25 & 13.72 & 677.01 & 3.19 & 68 \\
OGLE-2018-BLG-0567L b & 0.24 & -- & -- & -- & 101.69 & -- & 3344.54 & 3.17 & 68 \\
OGLE-2017-BLG-0173L b & 0.42 & -- & -- & -- & 2885.59 & -- & 4107.40 & 3.13 & 68 \\
HIP 74890 b & 1.74 & 5.77 & 4850 & -- & 762.71 & -- & 842.64 & 3.16 & 68 \\
OGLE-2012-BLG-0406L b & 0.44 & -- & -- & -- & 867.59 & -- & 3528.51 & 3.16 & 68 \\
HD 143361 b & 0.95 & -- & -- & -- & 991.53 & -- & 1059.92 & 3.16 & 68 \\
HD 176051 b & 0.90 & -- & -- & -- & 476.70 & -- & 898.95 & 3.16 & 68 \\
KMT-2018-BLG-0029 b & 1.06 & -- & -- & -- & 6.41 & -- & 2774.47 & 3.15 & 68 \\
HD 45350 b & 1.02 & 1.27 & 5754 & 5.590 & 568.86 & -- & 962.14 & 3.87 & 68 \\
Kepler-97 c & 0.94 & 0.98 & 5779 & 8.420 & 343.22 & -- & 789.00 & 5.78 & 68 \\
HD 99706 c & 1.72 & 5.40 & 4932 & 2.100 & 1808.26 & -- & 1123.00 & 1.46 & 68 \\
16 Cyg B b & 1.01 & 0.98 & 5766 & 8.000 & 533.90 & -- & 791.39 & 5.53 & 68 \\
Kepler-167 e & 0.77 & 0.73 & 4890 & 3.300 & 1271.19 & 9.94 & 1081.52 & 2.24 & 67 \\
OGLE-2014-BLG-1722L b & 0.40 & -- & -- & -- & 55.30 & -- & 1512.48 & 3.10 & 67 \\
HD 216437 b & 1.06 & 1.10 & 5636 & 12.960 & 578.39 & -- & 1253.62 & 8.84 & 67 \\
HD 113538 b & 0.58 & 0.53 & 4462 & 4.300 & 114.41 & -- & 659.39 & 2.92 & 67 \\
Kepler-458 b & 0.98 & 1.03 & 6065 & -- & -- & 4.50 & 572.38 & 3.11 & 67 \\
OGLE-2018-BLG-1700L b & 0.54 & -- & -- & -- & 1398.31 & -- & 2328.78 & 3.10 & 67 \\
KIC 5732155 b & 1.13 & 1.99 & 5755 & -- & -- & 12.51 & 643.89 & 3.13 & 67 \\
HIP 41378 f & 1.15 & 1.40 & 6199 & -- & -- & 9.99 & 542.00 & 3.09 & 67 \\
38 Vir b & 1.18 & 1.45 & 6557 & 1.900 & 1433.26 & -- & 825.57 & 1.30 & 67 \\
WASP-47 c & 1.04 & 1.14 & 5552 & -- & 416.31 & -- & 599.65 & 3.11 & 67 \\
HD 41004 A b & 0.70 & -- & 5035 & 1.640 & 807.20 & -- & 916.86 & 1.11 & 67 \\
MOA-2008-BLG-310L b & 0.67 & -- & -- & -- & 74.05 & -- & 623.61 & 3.14 & 67 \\
MOA-2010-BLG-477L b & 0.67 & -- & -- & -- & 476.70 & -- & 1262.11 & 3.12 & 67 \\
HD 106574 b & 1.20 & 17.10 & 4501 & 4.600 & 2701.27 & -- & 1088.01 & 3.15 & 67 \\
KIC 10255705 b & 1.10 & 2.12 & 5030 & -- & -- & 7.13 & 704.81 & 3.14 & 67 \\
GJ 179 b & 0.36 & 0.38 & 3370 & -- & 234.88 & -- & 2287.07 & 3.13 & 67 \\
HD 175541 b & 1.65 & 3.85 & 5060 & 1.900 & 193.86 & -- & 297.24 & 1.29 & 67 \\
HD 16175 b & 1.35 & 1.87 & 6022 & 5.300 & 1515.89 & -- & 989.63 & 3.61 & 67 \\
HD 155233 b & 1.50 & 5.00 & 4845 & -- & 826.27 & -- & 843.51 & 3.12 & 67 \\
HD 65216 A b & 0.92 & -- & 5666 & -- & 411.55 & -- & 565.08 & 3.10 & 67 \\
eta Cet c & 1.70 & 14.30 & 4528 & -- & 1055.09 & -- & 751.10 & 3.12 & 67 \\
HD 112640 b & 1.80 & 39.00 & 4155 & 1.600 & 1588.98 & -- & 603.43 & 1.08 & 67 \\
HD 206610 b & 1.56 & 6.10 & 4874 & 3.000 & 699.15 & -- & 636.78 & 2.03 & 67 \\
HD 5319 b & 1.56 & 3.26 & 5052 & 2.400 & 616.53 & -- & 676.99 & 1.64 & 67 \\
HD 81040 b & 0.96 & 0.86 & 5700 & 4.180 & 2180.09 & -- & 1007.29 & 2.84 & 67 \\
PSR B0943+10 b & 1.50 & -- & -- & -- & 889.83 & -- & 720.20 & 3.11 & 67 \\
OGLE-2016-BLG-0263L b & 0.13 & -- & -- & -- & 1302.97 & -- & 16787.54 & 3.08 & 67 \\
HD 42012 b & 0.83 & 0.82 & 5405 & 4.100 & 508.47 & -- & 865.22 & 2.80 & 67 \\
HD 73267 b & 0.89 & 1.04 & 5317 & 7.400 & 972.46 & -- & 1261.64 & 5.06 & 67 \\
HD 33844 b & 1.75 & -- & 4827 & 2.100 & 622.88 & -- & 558.79 & 1.44 & 67 \\
KIC 7917485 b & 1.63 & -- & 7067 & -- & 3750.00 & -- & 827.44 & 3.09 & 67 \\
HD 95089 b & 1.58 & 4.90 & 5002 & 2.500 & 381.36 & -- & 539.17 & 1.70 & 67 \\
HD 202696 b & 1.91 & 6.01 & 5040 & 1.320 & 632.73 & -- & 528.37 & 0.896 & 67 \\
HD 11977 b & 1.91 & 13.00 & 4975 & 1.250 & 1998.94 & -- & 686.70 & 0.854 & 67 \\
HD 18742 b & 1.36 & 5.13 & 4940 & 2.300 & 1080.51 & 12.79 & 769.00 & 1.56 & 67 \\
HD 25723 b & 2.12 & 13.76 & 4766 & 0.950 & 797.67 & -- & 456.25 & 0.647 & 67 \\
Kepler-419 c & 1.39 & 1.74 & 6430 & 2.800 & 2319.92 & -- & 674.60 & 1.89 & 67 \\
81 Cet b & 2.40 & 11.00 & -- & -- & 1684.32 & -- & 931.95 & 3.10 & 67 \\
HD 200964 b & 1.44 & 4.30 & 5164 & 3.000 & 587.92 & -- & 616.59 & 2.04 & 67 \\
18 Del b & 2.30 & 8.50 & 4979 & -- & 3273.31 & -- & 1009.68 & 3.13 & 67 \\
MOA-2013-BLG-605L b & 0.19 & -- & -- & -- & 20.97 & -- & 7212.50 & 3.09 & 67 \\
HD 181342 b & 1.69 & 4.71 & 4945 & 1.800 & 807.20 & 13.06 & 564.36 & 1.22 & 67 \\
KOI-771 b & 0.95 & 0.94 & 5520 & -- & -- & 13.50 & 670.65 & 3.09 & 67 \\
HD 208527 b & 1.60 & 51.10 & 4035 & 2.000 & 3146.19 & -- & 878.73 & 1.36 & 67 \\
HD 98736 b & 0.92 & 0.93 & 5544 & 7.400 & 740.47 & -- & 969.09 & 5.07 & 67 \\
HD 108341 A b & 0.84 & 0.79 & 5122 & 4.900 & 1112.29 & -- & 1125.17 & 3.31 & 67 \\
HD 102329 b & 1.95 & 6.30 & 4830 & 1.600 & 1875.00 & -- & 745.36 & 1.09 & 67 \\
gamma Cephei b & 1.40 & 4.90 & 4800 & 6.600 & 3524.37 & -- & 906.06 & 4.46 & 67 \\
HD 132406 b & 1.09 & -- & 5885 & 6.400 & 1782.84 & -- & 974.70 & 4.31 & 66 \\
HD 220074 b & 1.20 & 49.67 & 3935 & 4.500 & 3527.54 & -- & 674.80 & 3.01 & 66 \\
HD 111232 b & 0.78 & -- & 5494 & 5.200 & 2161.02 & -- & 1143.51 & 3.50 & 66 \\
HD 167042 b & 1.64 & 4.30 & 5020 & 2.200 & 508.47 & -- & 422.75 & 1.47 & 66 \\
HD 133131 A b & 0.95 & -- & 5799 & 9.700 & 454.45 & -- & 647.55 & 6.56 & 66 \\
HD 158038 b & 1.65 & 4.80 & 4897 & 2.500 & 572.03 & -- & 532.86 & 1.69 & 66 \\
OGLE-2016-BLG-1067L b & 0.30 & -- & -- & -- & 136.65 & -- & 1478.09 & 3.05 & 66 \\
KIC 9704149 b & 0.86 & 0.78 & 5640 & -- & -- & 4.39 & 694.81 & 3.06 & 66 \\
HD 142415 b & 1.09 & 1.03 & 5834 & 1.490 & 514.83 & -- & 376.41 & 0.999 & 66 \\
mu Ara b & 1.08 & 1.25 & 5700 & 6.410 & 532.63 & -- & 645.67 & 4.29 & 66 \\
HD 125612 b & 1.10 & 1.05 & 5897 & 2.100 & 953.39 & -- & 558.44 & 1.41 & 66 \\
HD 113337 b & 1.40 & 1.50 & 6577 & 0.150 & 985.17 & -- & 322.69 & 0.101 & 66 \\
Kepler-460 b & 1.07 & 1.24 & 6340 & -- & -- & 6.25 & 440.78 & 3.06 & 66 \\
GJ 676 A b & 0.71 & -- & -- & -- & 2129.24 & -- & 1057.30 & 3.06 & 66 \\
HD 118904 b & 1.40 & 14.80 & 4469 & 3.700 & 985.17 & -- & 684.22 & 2.50 & 66 \\
KMT-2016-BLG-2364 b & 0.50 & -- & -- & -- & 1248.94 & -- & 2203.12 & 3.05 & 66 \\
HD 181720 b & 0.92 & -- & 5781 & -- & 3851.70 & -- & 904.33 & 3.06 & 66 \\
Kepler-849 b & 1.23 & 1.64 & 6059 & 3.980 & -- & 6.99 & 394.62 & 2.67 & 66 \\
HD 180902 b & 1.41 & 4.16 & 4961 & 2.800 & 535.49 & 13.40 & 509.53 & 1.89 & 66 \\
HD 62509 b & 1.47 & 9.30 & 4666 & -- & 921.61 & -- & 661.85 & 3.09 & 66 \\
HD 128311 b & 0.84 & 0.73 & 4965 & 0.390 & 692.80 & -- & 459.14 & 0.261 & 66 \\
HD 85390 b & 0.76 & -- & 5186 & 7.200 & 31.46 & -- & 674.04 & 4.86 & 66 \\
L2 Pup b & 0.66 & -- & 3500 & -- & 3813.56 & -- & 1272.60 & 3.04 & 66 \\
HD 164428 b & 1.50 & 35.40 & 4119 & 2.700 & 1811.44 & -- & 603.56 & 1.81 & 66 \\
Kepler-94 c & 0.81 & 0.76 & 4781 & 1.410 & 3125.85 & -- & 820.30 & 0.937 & 66 \\
HD 240237 b & 1.69 & 32.00 & 4361 & -- & 1684.32 & -- & 735.83 & 3.08 & 66 \\
75 Cet b & 2.49 & 10.50 & 4846 & -- & 953.39 & -- & 704.40 & 3.06 & 66 \\
HD 183263 b & 1.17 & 1.21 & 5888 & 8.100 & 1166.31 & -- & 626.56 & 5.41 & 66 \\
IC 4651 9122 b & 2.00 & -- & -- & -- & 2002.12 & -- & 751.41 & 3.07 & 66 \\
HD 4113 A b & 0.99 & -- & 5688 & 4.800 & 495.76 & -- & 531.60 & 3.20 & 66 \\
GJ 649 b & 0.54 & -- & 3700 & -- & 104.24 & -- & 601.02 & 3.07 & 66 \\
HD 97619 b & 1.30 & 16.70 & 4355 & 4.900 & 1112.29 & -- & 648.33 & 3.28 & 66 \\
beta Cnc b & 1.70 & 48.96 & 3990 & 1.850 & 2478.81 & -- & 620.92 & 1.24 & 66 \\
OGLE-2015-BLG-0966L b & 0.38 & -- & -- & -- & 20.97 & -- & 2203.00 & 3.08 & 66 \\
HD 60532 c & 1.44 & -- & 6095 & 2.700 & 6931.15 & -- & 604.50 & 1.81 & 66 \\
HD 23079 b & 1.10 & 1.13 & 5848 & 6.530 & 778.60 & -- & 702.17 & 4.37 & 66 \\
HD 141937 b & 1.10 & 1.06 & 5925 & 2.550 & 3082.63 & -- & 652.62 & 1.72 & 66 \\
24 Sex b & 1.54 & 4.90 & 5098 & 2.700 & 632.42 & -- & 452.97 & 1.79 & 65 \\
HD 19994 A b & 1.34 & 1.93 & 5984 & 8.910 & 533.90 & -- & 533.91 & 5.88 & 65 \\
HD 108863 b & 1.85 & 5.60 & 4956 & 1.800 & 826.27 & -- & 444.83 & 1.19 & 65 \\
Kepler-1635 b & 0.89 & 0.85 & 5347 & 4.900 & -- & 3.57 & 469.63 & 3.22 & 65 \\
HD 102272 c & 1.90 & 10.10 & 4908 & -- & 826.27 & -- & 521.27 & 3.03 & 65 \\
HD 171028 b & 0.99 & 1.95 & 5663 & 8.000 & 629.24 & -- & 556.71 & 5.29 & 65 \\
HD 136418 b & 1.33 & 3.40 & 5071 & 4.000 & 635.59 & -- & 480.31 & 2.65 & 65 \\
HD 147873 c & 1.38 & 2.29 & 5972 & 4.000 & 730.93 & -- & 493.13 & 2.65 & 65 \\
30 Ari B b & 1.22 & 1.23 & 6484 & 0.910 & 3139.83 & -- & 328.20 & 0.597 & 65 \\
17 Sco b & 1.22 & 25.92 & 4157 & 5.130 & 1372.88 & -- & 577.38 & 3.39 & 65 \\
HIP 57274 d & 0.73 & 0.68 & 4640 & 7.870 & 167.48 & -- & 433.92 & 5.24 & 65 \\
HD 40956 b & 2.00 & 8.56 & 4869 & 1.350 & 858.05 & -- & 427.82 & 0.895 & 65 \\
11 UMi b & 1.80 & 24.08 & 4340 & 1.560 & 3336.87 & -- & 520.28 & 1.03 & 65 \\
HD 20782 b & 1.00 & -- & 5578 & 7.100 & 603.81 & -- & 592.76 & 4.74 & 65 \\
HD 113996 b & 1.49 & 25.11 & 4181 & 3.240 & 2002.12 & -- & 605.59 & 2.14 & 65 \\
HD 38801 b & 1.26 & 2.41 & 5207 & 4.670 & 3219.28 & 12.44 & 695.93 & 3.09 & 65 \\
gamma 1 Leo b & 1.23 & 31.88 & 4330 & -- & 20300.86 & -- & 427.52 & 3.00 & 65 \\
HD 75784 b & 1.41 & 3.30 & 4917 & 4.000 & 365.47 & -- & 341.88 & 2.67 & 65 \\
sig Per b & 2.25 & 28.00 & 4367 & -- & 2065.68 & -- & 588.04 & 3.01 & 65 \\
HD 192699 b & 1.38 & 4.41 & 5041 & 1.800 & 666.10 & 13.23 & 340.76 & 1.19 & 65 \\
gamma Lib b & 1.47 & 11.10 & 4822 & 2.800 & 327.01 & -- & 415.82 & 1.87 & 65 \\
HD 221287 b & 1.25 & -- & 6304 & 1.300 & 981.99 & -- & 456.56 & 0.862 & 65 \\
TYC+1422-614-1 c & 1.15 & 6.85 & 4806 & -- & 3209.75 & -- & 559.13 & 3.01 & 65 \\
BD+20 2457 c & 2.80 & -- & 4127 & -- & 3962.93 & -- & 622.02 & 3.02 & 65 \\
HD 47366 b & 1.81 & 7.30 & 4866 & 1.610 & 556.14 & -- & 363.14 & 1.07 & 65 \\
KIC 8012732 b & 0.92 & 1.22 & 6221 & -- & -- & 9.55 & 431.47 & 3.01 & 65 \\
HD 96127 b & 0.91 & 35.00 & 4152 & -- & 1271.19 & -- & 634.25 & 3.02 & 65 \\
Kepler-1632 b & 1.12 & 1.19 & 6137 & 3.090 & -- & 2.41 & 448.30 & 2.03 & 65 \\
TYC 3318-01333-1 b & 1.19 & 5.90 & 4776 & -- & 1086.87 & -- & 562.98 & 3.03 & 65 \\
HD 159868 c & 1.19 & 2.13 & 5534 & 8.100 & 244.07 & 13.93 & 351.02 & 5.41 & 65 \\
KMT-2017-BLG-1146 b & 0.40 & -- & -- & -- & 270.13 & -- & 1280.06 & 3.00 & 65 \\
HD 202432 b & 1.20 & 11.10 & 4549 & 6.100 & 603.81 & -- & 438.30 & 4.01 & 65 \\
HD 210277 b & 1.09 & 1.10 & 5532 & 6.930 & 390.89 & -- & 403.61 & 4.58 & 65 \\
HD 210702 b & 1.61 & 4.92 & 4951 & 1.400 & 574.58 & 13.34 & 354.07 & 0.921 & 65 \\
HD 60292 b & 1.70 & 27.00 & 4348 & 1.800 & 2065.68 & -- & 514.64 & 1.19 & 65 \\
Kepler-462 c & 1.59 & 1.57 & 7500 & 0.500 & 6.00 & 3.92 & 207.62 & 0.331 & 65 \\
GJ 785 c & 0.78 & 0.68 & 5144 & -- & 24.15 & -- & 530.11 & 3.02 & 65 \\
HD 153950 b & 1.12 & 1.34 & 6076 & 4.300 & 867.59 & -- & 499.80 & 2.83 & 65 \\
mu Ara d & 1.08 & 1.25 & 5700 & 6.410 & 165.86 & -- & 310.65 & 4.31 & 65 \\
MOA-2011-BLG-322L b & 0.31 & -- & -- & -- & 2478.81 & -- & 4480.86 & 3.03 & 65 \\
HD 100777 b & 1.00 & -- & 5582 & 2.000 & 368.64 & -- & 381.81 & 1.33 & 65 \\
HD 43197 b & 0.96 & 1.00 & 5508 & -- & 190.68 & -- & 328.95 & 3.04 & 65 \\
HD 63765 b & 0.86 & -- & 5432 & 4.770 & 203.39 & -- & 363.06 & 3.15 & 65 \\
HD 44385 b & 1.80 & 18.20 & 4400 & 1.800 & 1875.00 & -- & 450.97 & 1.19 & 65 \\
HD 95127 b & 1.20 & 20.00 & 4218 & 5.500 & 1592.16 & -- & 482.85 & 3.58 & 64 \\
Kepler-454 c & 0.85 & 1.05 & 5701 & 5.250 & 1417.37 & -- & 577.75 & 3.42 & 64 \\
HD 114386 b & 0.75 & 0.76 & 4819 & 2.190 & 394.07 & -- & 434.47 & 1.42 & 64 \\
OGLE-2016-BLG-1227 b & 0.10 & -- & -- & -- & 251.06 & -- & 7241.14 & 2.96 & 64 \\
HD 148427 b & 1.45 & 3.22 & 5052 & 2.500 & 305.08 & -- & 272.04 & 1.63 & 64 \\
HD 1502 b & 1.46 & 4.67 & 4947 & 2.400 & 873.94 & 12.98 & 428.55 & 1.56 & 64 \\
HD 212771 b & 1.15 & 5.00 & 5121 & 6.000 & 730.93 & -- & 458.96 & 3.94 & 64 \\
HD 177830 A b & 1.47 & 2.99 & 4948 & 4.400 & 473.52 & -- & 406.85 & 2.89 & 64 \\
HD 148164 c & 1.21 & 1.34 & 6032 & 2.410 & 390.89 & -- & 328.56 & 1.58 & 64 \\
HD 1690 b & 1.09 & 16.70 & 4393 & 6.700 & 1938.56 & -- & 518.55 & 4.33 & 64 \\
HD 99109 b & 0.93 & -- & 5272 & 12.200 & 159.53 & -- & 439.94 & 8.10 & 64 \\
HD 4313 b & 1.72 & 4.90 & 5035 & 2.000 & 730.93 & -- & 361.53 & 1.31 & 64 \\
BD+03 2562 b & 1.14 & 32.35 & 4095 & 5.250 & 2033.90 & -- & 507.05 & 3.39 & 64 \\
MOA-2010-BLG-353L b & 0.18 & -- & -- & -- & 85.81 & -- & 1941.98 & 2.97 & 64 \\
GJ 414 A c & 0.65 & 0.68 & 4120 & 12.400 & 56.27 & 8.60 & 774.70 & 8.10 & 64 \\
Kepler-34 (AB)  b & 2.07 & 1.10 & 5913 & -- & 69.92 & 8.38 & 288.83 & 2.97 & 64 \\
HD 188015 b & 1.09 & 1.10 & 5520 & 6.200 & 400.42 & -- & 454.15 & 4.06 & 64 \\
alf Ari b & 1.50 & 13.90 & 4553 & -- & 572.03 & -- & 392.03 & 2.97 & 64 \\
HD 28678 b & 1.74 & 6.20 & 5076 & 1.800 & 540.25 & -- & 382.34 & 1.18 & 64 \\
HD 82943 b & 1.18 & 1.12 & 5874 & 3.080 & 4608.05 & -- & 436.48 & 2.01 & 64 \\
eps CrB b & 1.70 & 21.00 & 4406 & 1.740 & 2129.24 & -- & 415.22 & 1.14 & 64 \\
KOI-1783.02 & 1.08 & 1.14 & 5922 & -- & 15.00 & 5.32 & 284.21 & 2.98 & 64 \\
HD 66141 b & 1.10 & 21.40 & 4305 & 6.840 & 1906.78 & -- & 457.79 & 4.42 & 64 \\
42 Dra b & 0.98 & 22.03 & 4200 & 9.490 & 1233.05 & -- & 478.96 & 6.14 & 64 \\
HD 67087 b & 1.36 & 1.55 & 6330 & 1.450 & 972.46 & -- & 351.52 & 0.947 & 64 \\
HD 164604 b & 0.77 & -- & 4684 & -- & 634.96 & -- & 639.16 & 2.99 & 64 \\
Kepler-421 b & 0.79 & 0.76 & 5308 & 4.000 & -- & 4.07 & 553.07 & 2.62 & 64 \\
HD 98219 b & 1.30 & 4.50 & 4992 & 4.000 & 572.03 & -- & 436.99 & 2.59 & 64 \\
Kepler-1636 b & 1.01 & 1.02 & 5797 & 3.980 & -- & 3.16 & 425.48 & 2.60 & 64 \\
HD 24064 b & 1.00 & 38.00 & 4052 & 9.000 & 2987.29 & -- & 535.15 & 5.81 & 64 \\
HD 222582 b & 0.99 & 1.15 & 5662 & 6.160 & 2462.93 & -- & 575.80 & 4.03 & 64 \\
KMT-2017-BLG-1038 b & 0.43 & -- & -- & -- & 762.71 & -- & 1458.76 & 2.96 & 64 \\
HD 33564 b & 1.25 & 1.10 & 6250 & 3.000 & 2891.95 & -- & 376.90 & 1.96 & 64 \\
HD 75898 b & 1.28 & 1.60 & 6021 & 3.800 & 797.67 & -- & 419.09 & 2.49 & 64 \\
HD 4917 b & 1.32 & 5.01 & 4802 & 2.400 & 513.24 & 13.43 & 400.50 & 1.57 & 64 \\
HD 240210 b & 1.25 & -- & 4290 & -- & 2192.80 & -- & 501.08 & 2.95 & 64 \\
HD 47536 b & 0.94 & 23.47 & 4380 & 9.330 & 1588.98 & -- & 769.60 & 6.12 & 64 \\
HD 208897 b & 1.25 & 4.98 & 4860 & -- & 444.92 & -- & 351.49 & 2.98 & 64 \\
OGLE-2015-BLG-1649 b & 0.34 & -- & -- & -- & 807.20 & -- & 1865.54 & 2.98 & 64 \\
OGLE-2012-BLG-0724L b & 0.29 & -- & -- & -- & 149.36 & -- & 1372.68 & 2.98 & 64 \\
beta Umi b & 1.40 & 42.06 & 4126 & 2.950 & 1938.56 & -- & 511.35 & 1.92 & 64 \\
HD 96063 b & 1.02 & 4.50 & 5148 & 9.000 & 286.02 & -- & 356.24 & 5.85 & 63 \\
HD 4732 A b & 1.74 & 5.40 & 4959 & -- & 753.18 & -- & 359.45 & 2.93 & 63 \\
HD 114783 b & 0.92 & 0.78 & 5105 & 3.700 & 2002.12 & -- & 475.75 & 2.38 & 63 \\
HD 73526 c & 1.08 & 1.49 & 5590 & 5.590 & 715.04 & -- & 367.39 & 3.60 & 63 \\
HD 154857 b & 1.72 & 1.76 & 5445 & 5.600 & 711.86 & -- & 408.76 & 3.62 & 63 \\
Kepler-511 b & 1.00 & 1.20 & 5770 & 7.940 & -- & 6.22 & 296.64 & 5.13 & 63 \\
eta Cet b & 1.70 & 14.30 & 4528 & -- & 810.38 & -- & 400.93 & 2.93 & 63 \\
mu Leo b & 1.50 & 11.40 & 4538 & 3.350 & 762.71 & -- & 344.06 & 2.16 & 63 \\
Kepler-553 c & 0.92 & 0.85 & 5266 & 2.880 & -- & 10.96 & 328.24 & 1.83 & 63 \\
KOI-351 h & 1.20 & 1.20 & 6080 & -- & -- & 11.06 & 338.44 & 2.92 & 63 \\
HD 142 A b & 1.10 & 0.86 & 6180 & 5.930 & 397.25 & -- & 358.75 & 3.85 & 63 \\
HD 45364 c & 0.82 & -- & 5434 & -- & 209.08 & -- & 342.78 & 2.96 & 63 \\
WASP-41 c & 0.95 & 1.01 & 5450 & -- & 1010.59 & -- & 414.77 & 2.92 & 63 \\
K0I-1783 c & 1.08 & 1.14 & 5922 & -- & 15.00 & 5.33 & 277.32 & 2.94 & 63 \\
KIC 12454613 b & 0.87 & 0.82 & 5420 & -- & -- & 2.50 & 748.36 & 2.95 & 63 \\
HD 27442 b & 1.20 & 6.60 & 4749 & 7.150 & 429.03 & -- & 416.57 & 4.59 & 63 \\
HD 108874 b & 1.00 & 1.22 & 5407 & 7.260 & 432.20 & -- & 393.54 & 4.70 & 63 \\
HD 152581 b & 0.93 & 4.80 & 5155 & 12.000 & 476.70 & -- & 683.03 & 7.79 & 63 \\
BD+48 738 b & 0.74 & 11.00 & 4414 & -- & 289.20 & -- & 424.59 & 2.94 & 63 \\
Kepler-47 (AB) c & 1.04 & 0.96 & 5636 & -- & -- & 4.50 & 351.76 & 2.94 & 63 \\
HD 2952 b & 2.54 & 12.02 & 4844 & -- & 508.47 & -- & 301.26 & 2.92 & 63 \\
Kepler-65 e & 1.25 & 1.41 & 6211 & 2.900 & 260.59 & -- & 258.80 & 1.86 & 63 \\
HD 92788 b & 1.15 & 1.14 & 5744 & 2.550 & 8586.87 & -- & 325.38 & 1.64 & 63 \\
HD 76920 b & 1.17 & 7.47 & 4698 & 7.100 & 994.70 & -- & 436.69 & 4.58 & 63 \\
Kepler-432 c & 1.32 & 4.06 & 4995 & 4.200 & 772.25 & -- & 411.65 & 2.71 & 63 \\
HD 33142 b & 1.54 & 4.36 & 4978 & 3.000 & 440.15 & 13.55 & 325.76 & 1.94 & 63 \\
OGLE-2011-BLG-0265L b & 0.21 & -- & -- & -- & 279.66 & -- & 2066.05 & 2.94 & 63 \\
HD 137388 b & 0.86 & 0.82 & 5240 & 6.450 & 70.87 & -- & 330.69 & 4.24 & 63 \\
BD+20 274 c & 0.80 & 17.30 & 4296 & -- & 1334.75 & -- & 605.28 & 2.94 & 63 \\
HIP 109384 b & 0.78 & -- & 5180 & -- & 495.76 & -- & 499.41 & 2.94 & 63 \\
Kepler-1533 b & 1.31 & 1.51 & 6431 & 2.190 & -- & 3.39 & 308.55 & 1.40 & 63 \\
BD-17 63 b & 0.74 & 0.69 & 4714 & 4.300 & 1620.76 & -- & 658.61 & 2.77 & 63 \\
HD 4203 b & 1.13 & 1.33 & 5701 & 9.410 & 578.39 & -- & 431.50 & 6.02 & 63 \\
HD 159243 c & 1.12 & -- & 6123 & 1.250 & 603.81 & -- & 246.40 & 0.794 & 62 \\
Kepler-1634 b & 0.92 & 0.89 & 5474 & 4.470 & -- & 3.13 & 374.88 & 2.82 & 62 \\
HD 155358 c & 0.92 & -- & 5900 & 10.700 & 260.59 & -- & 392.28 & 6.79 & 62 \\
HD 175370 b & 1.02 & 23.50 & 4301 & 8.700 & 1461.87 & -- & 350.85 & 5.46 & 62 \\
HD 20868 b & 0.78 & 0.79 & 4795 & 4.500 & 632.42 & -- & 381.12 & 2.84 & 62 \\
KIC 9662267 b & 0.86 & 0.89 & 5602 & -- & -- & 3.73 & 466.84 & 2.87 & 62 \\
HIP 75458 b & 1.40 & 12.80 & 4445 & -- & 2984.11 & -- & 444.42 & 2.90 & 62 \\
HD 205739 b & 1.22 & 1.33 & 6176 & 2.840 & 435.38 & -- & 280.46 & 1.81 & 62 \\
OGLE-2013-BLG-1761L b & 0.33 & -- & -- & -- & 889.83 & -- & 1535.47 & 2.87 & 62 \\
Kepler-1600 b & 0.86 & 0.82 & 5214 & 4.680 & -- & 3.06 & 386.37 & 2.94 & 62 \\
HR 810 b & 1.11 & 1.85 & 5997 & 3.600 & 718.22 & -- & 308.42 & 2.29 & 62 \\
MOA-2011-BLG-293L b & 0.86 & -- & -- & -- & 1525.42 & -- & 454.39 & 2.86 & 62 \\
ome Ser b & 2.17 & 12.30 & 4770 & -- & 540.25 & -- & 286.05 & 2.89 & 62 \\
HD 28185 b & 1.24 & 1.03 & 5482 & 5.360 & 1811.44 & -- & 342.87 & 3.37 & 62 \\
Kepler-1515 b & 1.30 & 1.41 & 6511 & 1.820 & -- & 9.35 & 214.31 & 1.15 & 62 \\
V391 Peg b & 0.50 & 0.23 & 29300 & 10.000 & 1016.95 & -- & 1144.92 & 6.34 & 62 \\
Kepler-1625 b & 0.96 & 0.94 & 5677 & 4.370 & 3686.44 & 5.94 & 287.38 & 2.74 & 62 \\
BD-06 1339 d & 0.70 & -- & 4324 & 4.400 & 18.50 & -- & 476.43 & 2.80 & 62 \\
HD 59686 A b & 1.90 & 13.20 & 4658 & 1.730 & 2199.15 & -- & 299.89 & 1.09 & 62 \\
Kepler-47 (AB) d & 1.04 & 0.96 & 5636 & -- & 19.02 & 6.89 & 209.10 & 2.95 & 62 \\
HD 1666 b & 1.50 & 1.93 & 6317 & 1.760 & 2043.43 & -- & 271.79 & 1.10 & 62 \\
Kepler-460 c & 1.07 & 1.24 & 6340 & -- & -- & 5.40 & 220.13 & 2.84 & 61 \\
OGLE-2018-BLG-0799 b & 0.16 & -- & -- & -- & 130.30 & -- & 1480.29 & 2.83 & 61 \\
BD+14 4559 b & 0.86 & -- & 5008 & -- & 467.16 & -- & 269.76 & 2.85 & 61 \\
KIC 11152511 b & 1.01 & 2.08 & 5273 & -- & -- & 3.95 & 284.81 & 2.87 & 61 \\
MOA-bin-29 b & 6.50 & -- & -- & -- & 174.79 & -- & 172.09 & 2.86 & 61 \\
OGLE-2018BLG-1011L b & 0.18 & -- & -- & -- & 572.03 & -- & 2079.03 & 2.82 & 61 \\
Kepler-1536 b & 0.71 & 0.67 & 4434 & 2.950 & -- & 3.07 & 364.76 & 1.83 & 61 \\
KIC 6372194 b & 0.80 & 0.75 & 5233 & -- & -- & 8.12 & 281.31 & 2.85 & 61 \\
HD 17092 b & 2.30 & -- & 4650 & -- & 1461.87 & -- & 352.87 & 2.86 & 61 \\
HD 173416 b & 2.00 & 13.50 & 4683 & -- & 858.05 & -- & 322.67 & 2.84 & 61 \\
Kepler-22 b & 0.97 & 0.98 & 5518 & -- & 35.91 & 2.33 & 290.11 & 2.86 & 61 \\
OGLE-2017-BLG-0482 b & 0.20 & -- & -- & -- & 2860.17 & -- & 1972.34 & 2.82 & 61 \\
Kepler-1085 b & 1.11 & 1.14 & 6000 & 3.390 & -- & 7.07 & 219.32 & 2.10 & 61 \\
HD 89744 b & 1.40 & 2.14 & 6196 & 2.040 & 3279.66 & -- & 271.07 & 1.27 & 61 \\
HD 40979 b & 1.10 & 1.21 & 6205 & 1.480 & 1274.37 & -- & 270.99 & 0.922 & 61 \\
Kepler-1630 b & 0.66 & 0.63 & 4736 & 5.010 & -- & 2.14 & 510.00 & 3.13 & 61 \\
HD 165155 b & 1.02 & 0.95 & 5426 & 11.000 & 918.43 & -- & 434.42 & 6.84 & 61 \\
GJ 687 c & 0.41 & 0.42 & 3413 & -- & 15.89 & -- & 714.66 & 2.77 & 60 \\
HD 11755 b & 0.90 & 27.30 & 4312 & 10.200 & 2065.68 & -- & 432.12 & 6.23 & 60 \\
HD 104985 b & 1.60 & 10.87 & 4786 & 2.950 & 2637.71 & -- & 267.37 & 1.80 & 60 \\
HD 180053 b & 1.75 & 4.06 & 5130 & 2.300 & 697.25 & 13.20 & 213.72 & 1.41 & 60 \\
Kepler-289 c & 1.08 & 1.00 & 5990 & 0.650 & 133.47 & 11.35 & 128.01 & 0.404 & 60 \\
KOI-351 g & 1.20 & 1.20 & 6080 & -- & -- & 7.93 & 199.47 & 2.85 & 60 \\
HD 82943 c & 1.18 & 1.12 & 5874 & 3.080 & 4573.10 & -- & 216.65 & 1.89 & 60 \\
Kepler-315 c & 0.78 & 1.04 & 5796 & -- & -- & 4.06 & 290.94 & 2.82 & 60 \\
MOA-2016-BLG-227L b & 0.24 & -- & -- & -- & 730.93 & -- & 1565.84 & 2.80 & 60 \\
HD 8574 b & 1.17 & 1.37 & 6080 & 7.130 & 670.55 & -- & 228.16 & 4.37 & 60 \\
Kepler-108 c & 0.87 & 2.19 & 5854 & -- & -- & 8.01 & 239.74 & 2.81 & 60 \\
HIP 5158 b & 0.78 & -- & 4962 & 6.000 & 457.63 & -- & 347.24 & 3.71 & 60 \\
HD 141399 c & 1.07 & 1.46 & 5600 & -- & 422.67 & -- & 201.94 & 2.80 & 60 \\
4 Uma b & 1.23 & -- & 4415 & 4.604 & 2256.36 & -- & 266.81 & 2.82 & 60 \\
Kepler-1519 b & 0.94 & 0.91 & 5644 & 3.980 & -- & 6.91 & 240.80 & 2.46 & 60 \\
MOA-2011-BLG-291 b & 0.22 & -- & -- & -- & 27.01 & -- & 1289.94 & 2.80 & 60 \\
Kepler-1700 b & 1.25 & 1.14 & 5885 & -- & -- & 2.84 & 234.60 & 2.82 & 60 \\
Kepler-86 b & 0.94 & 1.00 & 5629 & -- & 108.80 & 9.29 & 281.78 & 2.84 & 60 \\
HD 134987 b & 1.07 & 1.25 & 5740 & 9.700 & 505.30 & -- & 257.41 & 5.99 & 60 \\
Kepler-1550 b & 1.07 & 1.11 & 5991 & 3.550 & -- & 2.95 & 225.58 & 2.17 & 60 \\
HD 12661 b & 1.07 & 1.12 & 5742 & 7.050 & 730.93 & -- & 267.00 & 4.29 & 59 \\
Kepler-712 c & 0.84 & 0.78 & 5148 & 3.310 & -- & 4.75 & 226.89 & 2.02 & 59 \\
GJ 163 d & 0.40 & -- & -- & 3.000 & 20.21 & -- & 595.80 & 1.81 & 59 \\
OGLE-2015-BLG-0954L b & 0.37 & -- & -- & -- & 1398.31 & -- & 789.33 & 2.73 & 59 \\
Kepler-424 c & 1.01 & 0.94 & 5460 & -- & 2215.04 & -- & 226.68 & 2.77 & 59 \\
MOA-2009-BLG-387L b & 0.19 & -- & -- & -- & 826.27 & -- & 2023.58 & 2.76 & 59 \\
GJ 317 b & 0.42 & -- & 3510 & -- & 740.40 & -- & 659.10 & 2.76 & 59 \\
HD 220842 A b & 1.13 & -- & 5920 & -- & 1010.59 & -- & 218.72 & 2.75 & 59 \\
ups And c & 1.27 & 1.63 & 6212 & 3.800 & 2891.95 & -- & 258.94 & 2.30 & 59 \\
HIP 109600 b & 0.87 & -- & 5530 & -- & 851.70 & -- & 232.29 & 2.75 & 59 \\
HIP 57050 c & 0.35 & 0.35 & 3358 & -- & 72.14 & -- & 532.90 & 2.76 & 59 \\
HD 5891 b & 1.91 & 8.70 & 4907 & 1.500 & 2415.26 & -- & 175.10 & 0.903 & 59 \\
HD 169830 b & 1.40 & 1.84 & 6266 & 4.950 & 915.25 & -- & 225.04 & 2.98 & 59 \\
HD 60532 b & 1.44 & -- & 6095 & 2.700 & 2926.91 & -- & 205.66 & 1.62 & 59 \\
Kepler-1690 b & 0.88 & 0.87 & 5336 & -- & -- & 2.75 & 234.79 & 2.74 & 59 \\
HD 233604 b & 1.50 & 10.90 & 4791 & 2.400 & 2089.51 & -- & 192.54 & 1.44 & 59 \\
2M 1938+46 b & 0.60 & -- & -- & -- & 603.81 & -- & 416.10 & 2.77 & 59 \\
V 1298 Tau e & 1.10 & 1.30 & 4970 & 0.023 & -- & 8.56 & 59.53 & 0.0136 & 58 \\
Kepler-16 (AB) b & 0.85 & 0.65 & 4450 & -- & 105.83 & 8.27 & 234.42 & 2.71 & 58 \\
HD 9446 c & 1.00 & 1.00 & 5793 & -- & 540.25 & -- & 189.64 & 2.71 & 58 \\
GJ 229 A b & 0.58 & -- & 3564 & -- & 10.02 & -- & 406.76 & 2.70 & 58 \\
Kepler-1514 b & 1.20 & 1.29 & 6145 & 2.900 & 1677.97 & 12.16 & 217.87 & 1.71 & 58 \\
TYC+1422-614-1 b & 1.15 & 6.85 & 4806 & -- & 797.67 & -- & 194.32 & 2.72 & 58 \\
91 Aqr b & 1.40 & 11.00 & 4665 & 3.560 & 1016.95 & -- & 180.79 & 2.10 & 58 \\
14 And b & 2.20 & 11.00 & 4813 & -- & 1693.86 & -- & 186.21 & 2.69 & 58 \\
HD 110014 c & 2.17 & 20.90 & 4445 & 0.950 & 985.17 & -- & 126.95 & 0.560 & 58 \\
omi CrB b & 2.13 & 10.40 & 4749 & -- & 476.70 & -- & 189.24 & 2.73 & 58 \\
OGLE-2018-BLG-0596 b & 0.20 & -- & -- & -- & 8.49 & -- & 2574.73 & 2.68 & 58 \\
Kepler-453 (AB) b & 0.93 & 0.83 & 5527 & -- & 9.53 & 6.04 & 240.50 & 2.81 & 58 \\
KIC 5094412 b & 0.82 & 0.80 & 5313 & -- & -- & 5.60 & 277.86 & 2.70 & 57 \\
HIP 68468 c & 1.05 & -- & 5857 & 5.900 & 29.87 & -- & 193.30 & 3.54 & 57 \\
HD 128356 b & 0.65 & 0.85 & 4875 & 10.000 & 282.84 & -- & 367.63 & 5.94 & 57 \\
55 Cnc f & 1.01 & 0.98 & 5196 & 10.200 & 47.00 & -- & 246.53 & 6.18 & 57 \\
Kepler-1606 b & 0.90 & 0.86 & 5422 & 4.270 & -- & 2.03 & 196.44 & 2.50 & 57 \\
Kepler-1527 b & 1.21 & 1.32 & 6224 & 2.820 & -- & 4.67 & 160.13 & 1.66 & 57 \\
HD 11506 c & 1.19 & 1.38 & 6058 & 5.400 & 260.59 & -- & 171.03 & 3.24 & 57 \\
HD 145457 b & 1.90 & 9.90 & 4757 & -- & 921.61 & -- & 175.56 & 2.67 & 57 \\
Kepler-1549 b & 0.88 & 0.84 & 5324 & 4.790 & -- & 2.51 & 214.89 & 2.81 & 57 \\
HAT-P-44 c & 0.94 & 0.98 & 5295 & 8.900 & 508.47 & -- & 220.28 & 5.26 & 57 \\
Kepler-1040 b & 0.98 & 0.96 & 5694 & 4.170 & -- & 2.04 & 201.12 & 2.43 & 57 \\
KMT-2019-BLG-1953L b & 0.31 & -- & -- & -- & 187.50 & -- & 469.40 & 2.67 & 57 \\
Kepler-1538 b & 1.03 & 1.03 & 5837 & 4.370 & -- & 2.77 & 175.14 & 2.57 & 57 \\
HD 73526 b & 1.08 & 1.49 & 5590 & 5.590 & 715.04 & -- & 184.18 & 3.28 & 57 \\
Kepler-1090 b & 0.86 & 0.82 & 5321 & 4.370 & -- & 2.21 & 198.68 & 2.55 & 57 \\
GJ 3512 c & 0.12 & 0.14 & 3081 & -- & 63.56 & -- & 1529.43 & 2.65 & 57 \\
HD 32518 b & 1.13 & 10.22 & 4580 & 5.830 & 966.10 & -- & 155.71 & 3.36 & 56 \\
Kepler-1554 b & 0.84 & 0.81 & 5297 & 4.680 & -- & 2.84 & 198.09 & 2.70 & 56 \\
HD 34445 c & 1.07 & 1.38 & 5836 & 8.500 & 53.39 & -- & 214.87 & 5.10 & 56 \\
HIP 41378 d & 1.15 & 1.40 & 6199 & -- & -- & 3.87 & 157.00 & 2.66 & 56 \\
Kepler-1535 b & 1.08 & 1.11 & 6021 & 3.470 & -- & 2.49 & 138.94 & 1.99 & 56 \\
Kepler-937 c & 1.15 & 1.22 & 6095 & 3.240 & -- & 2.61 & 153.34 & 1.85 & 56 \\
Kepler-462 b & 1.59 & 1.57 & 7500 & 0.500 & 53.90 & 2.94 & 84.69 & 0.287 & 56 \\
Kepler-35 (AB) b & 1.70 & 1.00 & 5606 & -- & 40.30 & 7.99 & 131.44 & 2.69 & 56 \\
Kepler-1000 b & 1.40 & 1.51 & 6453 & 1.260 & -- & 4.66 & 120.02 & 0.728 & 56 \\
Kepler-1552 b & 0.85 & 0.78 & 5202 & 3.310 & -- & 2.41 & 184.77 & 1.89 & 56 \\
Kepler-782 b & 0.98 & 1.01 & 5867 & 5.250 & -- & 3.14 & 158.69 & 3.04 & 56 \\
HD 45364 b & 0.82 & -- & 5434 & -- & 59.49 & -- & 226.82 & 2.72 & 56 \\
Kepler-540 b & 1.02 & 1.08 & 5946 & 4.900 & -- & 2.66 & 172.70 & 2.83 & 56 \\
HD 100655 b & 2.40 & 9.30 & 4861 & -- & 540.25 & -- & 156.21 & 2.63 & 56 \\
TCP J050742+244755 b & 0.49 & -- & -- & -- & 19.07 & -- & 354.19 & 2.65 & 56 \\
Kepler-1513 b & 0.99 & 0.97 & 5617 & 3.980 & -- & 8.28 & 160.88 & 2.34 & 56 \\
Kepler-31 d & 1.21 & 1.22 & 6340 & -- & 2161.02 & 3.82 & 84.00 & 2.60 & 56 \\
Kepler-1143 c & 0.81 & 0.77 & 5053 & 4.790 & -- & 3.52 & 210.63 & 2.78 & 56 \\
Kepler-630 b & 1.02 & 1.04 & 5829 & 4.470 & -- & 3.12 & 161.47 & 2.58 & 56 \\
HD 154672 b & 1.06 & 1.27 & 5714 & 9.280 & 1595.34 & -- & 164.88 & 5.30 & 56 \\
Kepler-103 c & 1.09 & 1.44 & 5845 & 5.700 & 36.23 & 5.04 & 190.96 & 3.33 & 56 \\
GJ 317 c & 0.42 & -- & 3510 & -- & 51.80 & -- & 375.62 & 2.66 & 56 \\
HD 216536 b & 1.36 & 12.50 & 4639 & 3.800 & 467.16 & -- & 148.85 & 2.19 & 56 \\
HD108236 c & 0.85 & 0.89 & 5720 & 5.800 & -- & 2.02 & 207.72 & 3.35 & 56 \\
Kepler-610 c & 1.10 & 1.13 & 5943 & 3.550 & -- & 3.23 & 151.86 & 2.04 & 56 \\
BD-08 2823 c & 0.74 & -- & 4746 & 4.500 & 104.87 & -- & 238.09 & 2.68 & 55 \\
Kepler-1593 b & 0.81 & 0.77 & 4995 & 3.630 & -- & 3.11 & 174.51 & 2.05 & 55 \\
KOI-3680 b & 1.01 & 0.96 & 5830 & 3.200 & 613.35 & 10.86 & 141.82 & 1.81 & 55 \\
Kepler-967 c & 0.84 & 0.80 & 5178 & 5.890 & -- & 3.58 & 198.71 & 3.36 & 55 \\
HD 145377 b & 1.12 & 1.14 & 6046 & 1.300 & 1830.51 & -- & 104.18 & 0.728 & 55 \\
Proxima Centauri c & 0.12 & 0.14 & 3050 & -- & 9.53 & -- & 1898.41 & 2.55 & 55 \\
HIP 105854 b & 2.10 & -- & 4780 & -- & 1700.21 & -- & 133.61 & 2.57 & 55 \\
GJ 3138 d & 0.68 & 0.50 & 3717 & -- & 10.49 & -- & 258.11 & 2.57 & 55 \\
Kepler-820 b & 1.23 & 1.36 & 6260 & 2.630 & -- & 5.96 & 127.83 & 1.52 & 55 \\
Kepler-539 b & 1.05 & 0.95 & 5820 & 1.100 & 308.26 & 8.20 & 125.57 & 0.621 & 55 \\
Kepler-1701 b & 0.86 & 0.83 & 5116 & -- & -- & 2.17 & 168.61 & 2.57 & 55 \\
OGLE-2017-BLG-1140L b & 0.21 & -- & -- & -- & 518.01 & -- & 813.36 & 2.58 & 55 \\
Kepler-1318 b & 0.73 & 0.70 & 4598 & 4.570 & -- & 3.04 & 213.26 & 2.60 & 55 \\
KMT-2019-BLG-1953L c & 0.31 & -- & -- & -- & 88.98 & -- & 469.40 & 2.66 & 55 \\
MOA-2016-BLG-319L b & 0.15 & -- & -- & -- & 197.03 & -- & 873.23 & 2.58 & 55 \\
HIP 107773 b & 2.42 & 11.60 & 4945 & -- & 629.24 & -- & 143.44 & 2.58 & 55 \\
OGL-2019-BLG-1053L b & 0.61 & -- & -- & -- & 2.48 & -- & 2931.85 & 2.59 & 55 \\
Kepler-1097 b & 0.82 & 0.79 & 5211 & 4.900 & -- & 3.19 & 187.75 & 2.76 & 55 \\
Kepler-767 b & 0.96 & 0.94 & 5694 & 4.070 & -- & 6.50 & 161.53 & 2.37 & 55 \\
OGLE-2005-390L b & 0.22 & -- & -- & -- & 5.40 & -- & 2369.77 & 2.55 & 55 \\
HD 102272 b & 1.90 & 10.10 & 4908 & -- & 1875.00 & -- & 127.49 & 2.56 & 55 \\
Kepler-439 b & 0.88 & 0.87 & 5431 & 7.200 & -- & 2.19 & 164.48 & 4.02 & 54 \\
HIP 14810 c & 0.99 & 1.00 & 5485 & -- & 406.78 & -- & 147.69 & 2.59 & 54 \\
Kepler-1678 b & 0.96 & 0.90 & 5421 & -- & -- & 3.24 & 148.14 & 2.53 & 54 \\
HD 81688 b & 2.10 & 13.00 & 4753 & -- & 562.50 & -- & 135.14 & 2.56 & 54 \\
HD 12648 b & 1.20 & 9.20 & 4836 & 4.500 & 921.61 & -- & 132.31 & 2.52 & 54 \\
SAND 364 b & 1.35 & 21.80 & 4284 & -- & 489.41 & -- & 121.71 & 2.56 & 54 \\
Kepler-1545 b & 0.84 & 0.80 & 5201 & 4.470 & -- & 2.64 & 163.69 & 2.50 & 54 \\
HIP 63242 b & 1.54 & -- & -- & -- & 2917.37 & -- & 125.00 & 2.53 & 54 \\
Kepler-38 (AB) b & 0.95 & 1.76 & 5640 & -- & 120.76 & 4.28 & 118.66 & 2.53 & 54 \\
Kepler-1567 b & 0.95 & 0.93 & 5655 & 4.170 & -- & 2.68 & 153.98 & 2.34 & 54 \\
Kepler-1661 (AB) b & 1.10 & -- & -- & -- & 16.84 & -- & 175.06 & 2.58 & 54 \\
Kepler-139 c & 1.08 & 1.30 & 5594 & -- & -- & 3.31 & 157.66 & 2.54 & 54 \\
Kepler-64 (AB) b & 1.93 & 1.70 & -- & -- & 168.43 & 6.07 & 132.72 & 2.54 & 54 \\
GJ 163 e & 0.40 & -- & -- & 3.000 & 13.60 & -- & 338.22 & 1.66 & 54 \\
HD 156279 b & 0.93 & -- & 5453 & 4.000 & 3085.81 & -- & 131.90 & 2.23 & 54 \\
HD 5583 b & 1.01 & 9.09 & 4830 & 7.400 & 1836.87 & -- & 140.23 & 4.10 & 54 \\
Kepler-538 b & 0.89 & 0.87 & 5547 & 5.300 & 10.60 & 2.17 & 123.52 & 2.87 & 53 \\
Kepler-1086 c & 0.70 & 0.66 & 4350 & 2.880 & -- & 2.88 & 161.52 & 1.57 & 53 \\
HIP 41378 e & 1.15 & 1.40 & 6199 & -- & -- & 5.40 & 131.00 & 2.56 & 53 \\
Kepler-1548 b & 0.99 & 0.97 & 5706 & 4.370 & -- & 2.59 & 124.83 & 2.38 & 53 \\
KMT-2018-BLG-125L b & 0.22 & -- & -- & -- & 6.06 & -- & 1160.90 & 2.47 & 53 \\
OGLE-2012-BLG-0563L b & 0.34 & -- & 5907 & -- & 123.94 & -- & 398.75 & 2.59 & 53 \\
BD+15 2375 b & 1.08 & 8.95 & 4649 & 7.400 & 336.86 & -- & 153.64 & 4.18 & 53 \\
HD 218566 b & 0.85 & 0.86 & 4820 & 8.500 & 66.74 & -- & 225.73 & 4.91 & 53 \\
Kepler-351 d & 0.89 & 0.85 & 5643 & -- & -- & 2.67 & 142.54 & 2.51 & 53 \\
Kepler-1609 b & 1.18 & 1.27 & 6132 & 3.020 & -- & 2.17 & 114.34 & 1.66 & 53 \\
HD 147873 b & 1.38 & 2.29 & 5972 & 4.000 & 1633.48 & -- & 117.26 & 2.18 & 53 \\
Kepler-965 b & 1.05 & 1.15 & 5886 & 5.500 & -- & 3.31 & 134.25 & 3.06 & 53 \\
Kepler-1672 b & 0.94 & 1.08 & 5899 & -- & -- & 2.91 & 151.10 & 2.52 & 53 \\
KMT-2019-BLG-1339/OGLE-2019/BLG-1019 b & 0.27 & -- & -- & -- & 3877.12 & -- & 385.50 & 2.47 & 53 \\
MOA-2012-BLG-505L b & 0.10 & -- & -- & -- & 2129.24 & -- & 1369.04 & 2.47 & 53 \\
Kepler-1038 b & 0.87 & 0.83 & 5335 & 4.270 & -- & 3.46 & 148.46 & 2.37 & 53 \\
GJ 273 e & 0.29 & 0.29 & 3382 & -- & 9.44 & -- & 530.58 & 2.48 & 53 \\
Kepler-1036 b & 0.95 & 0.89 & 5533 & 3.240 & -- & 2.95 & 122.88 & 1.78 & 53 \\
Kepler-867 b & 0.92 & 0.91 & 5541 & 5.890 & -- & 4.54 & 150.24 & 3.24 & 52 \\
KOI-1783.01 & 1.08 & 1.14 & 5922 & -- & 70.99 & 8.67 & 134.46 & 2.55 & 52 \\
HD 42618 b & 1.01 & 1.00 & 5727 & -- & 14.40 & -- & 149.49 & 2.52 & 52 \\
Kepler-11 g & 0.96 & 1.06 & 5663 & 8.500 & 25.11 & 3.26 & 118.59 & 4.54 & 52 \\
Kepler-807 b & 1.04 & 1.06 & 5965 & 3.720 & -- & 10.21 & 117.93 & 2.05 & 52 \\
HD 80606 b & 0.98 & 0.98 & 5645 & 7.630 & 1252.12 & 10.11 & 111.01 & 4.11 & 52 \\
tau Cet f & 0.78 & 0.79 & 5344 & 5.800 & 3.94 & -- & 635.98 & 3.10 & 52 \\
ksi Aql b & 2.20 & 12.00 & 4780 & -- & 641.95 & -- & 108.77 & 2.47 & 52 \\
CI Tau b & 0.90 & -- & -- & 0.002 & 3686.44 & -- & 8.99 & 0.00109 & 52 \\
8 Umi b & 1.80 & 9.90 & 4847 & 1.700 & 476.70 & -- & 93.38 & 0.920 & 52 \\
Kepler-896 b & 0.84 & 0.81 & 5262 & 5.010 & -- & 2.48 & 144.55 & 2.69 & 52 \\
70 Vir b & 0.92 & 1.97 & 5432 & 7.090 & 2097.46 & -- & 126.64 & 3.82 & 52 \\
HD 155358 b & 0.92 & -- & 5900 & 10.700 & 270.13 & -- & 194.97 & 5.95 & 52 \\
Kepler-87 c & 1.10 & 1.82 & 5600 & 7.500 & 6.36 & 6.01 & 193.56 & 4.59 & 52 \\
HD 231701 b & 1.14 & 1.35 & 6208 & 4.900 & 343.22 & -- & 131.99 & 2.73 & 52 \\
Kepler-264 c & 1.32 & 1.55 & 6158 & -- & -- & 2.77 & 135.37 & 2.45 & 52 \\
Kepler-1539 b & 0.84 & 0.80 & 5176 & 4.790 & -- & 2.64 & 133.30 & 2.53 & 51 \\
OGLE-2018BLG-1011L c & 0.18 & -- & -- & -- & 889.83 & -- & 616.01 & 2.39 & 51 \\
HD 52265 b & 1.20 & 1.25 & 6159 & 4.880 & 384.53 & -- & 125.03 & 2.63 & 51 \\
BD+15 2940 b & 1.10 & 14.70 & 4796 & 7.100 & 352.75 & -- & 137.81 & 3.90 & 51 \\
Kepler-201 c & 1.17 & 1.23 & 6065 & -- & -- & 2.79 & 146.46 & 2.44 & 51 \\
Kepler-1540 b & 0.74 & 0.69 & 4540 & 2.510 & -- & 2.44 & 125.41 & 1.33 & 51 \\
K0I-1783 b & 1.08 & 1.14 & 5922 & -- & 71.00 & 8.67 & 131.30 & 2.52 & 51 \\
Kepler-985 b & 0.91 & 0.85 & 5434 & 3.390 & -- & 2.92 & 116.33 & 1.81 & 51 \\
GJ 3021 b & 0.90 & 0.90 & 5540 & 8.770 & 1070.98 & -- & 132.06 & 4.67 & 51 \\
HD 207832 A b & 0.94 & 0.90 & 5710 & 4.500 & 177.97 & -- & 162.12 & 2.56 & 51 \\
Kepler-987 b & 0.97 & 0.91 & 5637 & 2.450 & -- & 3.19 & 105.30 & 1.31 & 51 \\
MOA-2011-BLG-262L b & 0.12 & -- & -- & -- & 18.00 & -- & 811.74 & 2.38 & 51 \\
Kepler-1362 b & 0.80 & 0.74 & 4857 & 3.090 & -- & 2.55 & 136.21 & 1.64 & 51 \\
Kepler-1294 b & 0.99 & 0.97 & 5776 & 3.980 & -- & 3.13 & 115.69 & 2.14 & 51 \\
HD 37124 b & 0.83 & 0.82 & 5610 & 3.330 & 214.51 & -- & 156.29 & 1.87 & 51 \\
Kepler-1341 b & 0.79 & 0.72 & 4662 & 1.820 & -- & 2.93 & 133.00 & 0.969 & 51 \\
Kepler-722 c & 1.03 & 1.05 & 5863 & 4.370 & -- & 2.77 & 105.14 & 2.31 & 50 \\
Kepler-1621 b & 1.15 & 1.24 & 6158 & 2.690 & -- & 2.12 & 92.26 & 1.40 & 50 \\
Kepler-396 b & 0.81 & 1.17 & 5384 & -- & 75.64 & 3.42 & 90.26 & 2.34 & 50 \\
Kepler-549 c & 0.88 & 0.84 & 5360 & 4.570 & -- & 2.86 & 117.04 & 2.38 & 50 \\
Kepler-1653 b & 0.72 & 0.69 & 4807 & 7.700 & -- & 2.13 & 138.96 & 3.99 & 50 \\
GJ 273 d & 0.29 & 0.29 & 3382 & -- & 10.96 & -- & 407.48 & 2.38 & 50 \\
OGLE-2018-BLG-0532 b & 0.20 & -- & -- & -- & 6.24 & -- & 922.79 & 2.36 & 50 \\
 \hline
Kepler-1333 b & 0.94 & 0.92 & 5628 & 4.570 & -- & 2.75 & 109.65 & 2.38 & 49 \\
KOI-351 f & 1.20 & 1.20 & 6080 & -- & -- & 2.82 & 110.88 & 2.34 & 49 \\
OGLE-2015-BLG-0051L b & 0.10 & -- & -- & -- & 228.81 & -- & 720.40 & 2.32 & 49 \\
Kepler-952 b & 1.00 & 0.99 & 5730 & 4.270 & -- & 7.48 & 130.35 & 2.31 & 49 \\
Kepler-799 b & 0.95 & 0.93 & 5681 & 3.980 & -- & 6.74 & 133.46 & 2.13 & 49 \\
TYC 4282-605-1 b & 0.97 & 16.21 & 4300 & 10.100 & 3425.85 & -- & 101.66 & 5.15 & 49 \\
Kepler-1227 b & 0.97 & 0.95 & 5747 & 4.170 & -- & 2.24 & 94.29 & 2.13 & 49 \\
KOI-368 b & 2.17 & 2.04 & 9257 & -- & -- & 20.08 & 109.81 & 2.45 & 49 \\
HD 69830 d & 0.86 & 0.90 & 5385 & 7.000 & 80.37 & -- & 196.95 & 3.85 & 49 \\
Kepler-603 c & 1.01 & 1.01 & 5808 & 4.370 & -- & 6.36 & 127.91 & 2.35 & 49 \\
Kepler-930 b & 1.25 & 1.40 & 6335 & 2.340 & -- & 2.08 & 71.45 & 1.17 & 48 \\
Kepler-419 b & 1.39 & 1.74 & 6430 & 2.800 & 794.49 & 10.53 & 69.72 & 1.41 & 48 \\
Kepler-31 c & 1.21 & 1.22 & 6340 & -- & 1493.64 & 5.19 & 44.02 & 2.28 & 48 \\
KIC 5522786 b & 1.79 & 1.30 & 8719 & -- & -- & 1.21 & 760.61 & 2.26 & 48 \\
Kepler-1016 c & 0.99 & 1.00 & 5821 & 3.890 & -- & 3.60 & 105.66 & 2.02 & 48 \\
Kepler-443 b & 0.74 & 0.71 & 4723 & 3.200 & -- & 2.30 & 147.87 & 1.61 & 48 \\
HD 10180 f & 1.06 & -- & 5911 & 4.300 & 23.90 & -- & 122.76 & 2.25 & 48 \\
Kepler-1442 b & 1.34 & 1.44 & 6394 & 1.700 & -- & 3.85 & 81.42 & 0.860 & 48 \\
KOI-351 e & 1.20 & 1.20 & 6080 & -- & -- & 2.60 & 90.76 & 2.29 & 48 \\
Kepler-1475 b & 1.18 & 1.28 & 6214 & 2.820 & -- & 2.86 & 82.18 & 1.42 & 48 \\
MOA-2010-BLG-328L b & 0.11 & -- & -- & -- & 9.22 & -- & 971.79 & 2.26 & 48 \\
OGLE-2017-BLG-1434L b & 0.23 & -- & -- & -- & 4.45 & -- & 976.22 & 2.22 & 47 \\
OGLE-2019-BLG-0960 b & 0.47 & -- & -- & -- & 2.25 & -- & 1078.25 & 2.21 & 47 \\
HD 35759 b & 1.15 & -- & 6060 & -- & 1194.92 & -- & 82.64 & 2.28 & 47 \\
Kepler-55 c & 0.62 & 0.62 & 4503 & -- & 352.75 & 2.16 & 42.15 & 2.18 & 47 \\
Kepler-411 d & 0.87 & 0.82 & 4974 & 0.212 & 15.20 & 3.25 & 57.71 & 0.105 & 47 \\
Kepler-129 c & 1.18 & 1.64 & 5770 & -- & -- & 2.49 & 82.84 & 2.27 & 47 \\
Kepler-1020 b & 0.87 & 0.80 & 5227 & 3.630 & -- & 2.23 & 96.92 & 1.80 & 47 \\
Kepler-1058 b & 0.73 & 0.69 & 4644 & 3.390 & -- & 2.67 & 110.97 & 1.67 & 47 \\
Kepler-966 b & 1.02 & 1.02 & 5840 & 4.070 & -- & 4.04 & 99.75 & 2.08 & 47 \\
Kepler-1510 b & 1.19 & 1.28 & 6200 & 2.750 & -- & 3.29 & 84.70 & 1.39 & 47 \\
Kepler-289 d & 1.08 & 1.00 & 5990 & 0.650 & 4.13 & 2.62 & 66.63 & 0.327 & 47 \\
XO-2S c & 0.98 & 1.02 & 5399 & 7.100 & 435.38 & -- & 120.89 & 3.68 & 47 \\
HIP 67851 b & 1.63 & 5.52 & 4890 & -- & 438.56 & -- & 89.25 & 2.29 & 46 \\
HAT-P-46 c & 1.28 & 1.40 & 6120 & 2.500 & 635.59 & -- & 77.60 & 1.24 & 46 \\
Kepler-841 b & 0.85 & 0.81 & 5324 & 4.470 & -- & 5.12 & 124.42 & 2.28 & 46 \\
Kepler-1490 b & 0.90 & 0.87 & 5515 & 4.570 & -- & 2.97 & 92.44 & 2.25 & 45 \\
Kepler-1667 b & 1.09 & 1.06 & 5951 & -- & -- & 2.92 & 83.75 & 2.23 & 45 \\
Kepler-950 b & 1.02 & 1.02 & 5857 & 3.800 & -- & 8.79 & 98.72 & 1.90 & 45 \\
HD 177830 A c & 1.47 & 2.99 & 4948 & 4.400 & 47.67 & -- & 110.92 & 2.23 & 45 \\
Kepler-87 b & 1.10 & 1.82 & 5600 & 7.500 & 324.15 & 13.21 & 116.17 & 3.78 & 45 \\
Kepler-983 b & 1.13 & 1.08 & 6052 & 1.410 & -- & 2.32 & 60.09 & 0.672 & 45 \\
Kepler-1494 b & 0.96 & 0.94 & 5659 & 4.370 & -- & 3.01 & 91.08 & 2.14 & 45 \\
Kepler-413 (AB) b & 1.36 & 0.78 & 4700 & -- & 67.06 & 4.26 & 66.27 & 2.18 & 45 \\
KMT-2020-BLG-0414 b & 0.36 & -- & -- & -- & 1.21 & -- & 1449.83 & 2.14 & 45 \\
Kepler-1495 b & 1.03 & 1.04 & 5831 & 4.170 & -- & 2.88 & 85.27 & 2.04 & 45 \\
Kepler-1204 b & 1.03 & 1.03 & 5825 & 4.270 & -- & 2.98 & 85.74 & 2.08 & 45 \\
Kepler-616 c & 0.98 & 0.97 & 5753 & 3.890 & -- & 3.34 & 90.41 & 1.93 & 45 \\
HD 40307 g & 0.77 & -- & 4977 & -- & 7.09 & -- & 193.45 & 2.17 & 45 \\
Kepler-1354 b & 1.16 & 1.24 & 6168 & 2.950 & -- & 2.91 & 76.61 & 1.43 & 45 \\
Kepler-1094 b & 1.14 & 1.21 & 6112 & 3.090 & -- & 3.12 & 78.10 & 1.51 & 45 \\
Kepler-1503 b & 0.77 & 0.74 & 5069 & 5.130 & -- & 2.23 & 96.17 & 2.48 & 45 \\
CoRoT-9 b & 0.99 & 0.94 & 5625 & 4.000 & 266.95 & 10.31 & 95.32 & 1.99 & 45 \\
Kepler-920 c & 0.89 & 0.85 & 5403 & 4.370 & -- & 3.72 & 100.83 & 2.11 & 44 \\
Kepler-30 d & 0.99 & 0.95 & 5498 & 2.000 & 23.20 & 8.61 & 129.79 & 1.08 & 44 \\
Kepler-51 d & 1.04 & 0.94 & 6018 & 0.300 & 7.63 & 9.49 & 130.06 & 0.181 & 44 \\
HD 8326 b & 0.80 & -- & 4914 & -- & 66.58 & -- & 158.90 & 2.30 & 44 \\
Kepler-976 b & 0.87 & 0.83 & 5232 & 4.680 & -- & 3.87 & 105.96 & 2.28 & 44 \\
Kepler-1411 b & 0.95 & 0.92 & 5664 & 4.170 & -- & 2.77 & 86.12 & 2.00 & 44 \\
Kepler-1504 b & 0.85 & 0.81 & 5393 & 4.470 & -- & 2.08 & 82.30 & 2.12 & 44 \\
Kepler-1101 b & 0.94 & 0.91 & 5614 & 4.270 & -- & 2.41 & 81.32 & 2.03 & 44 \\
Kepler-1496 b & 1.18 & 1.27 & 6182 & 2.950 & -- & 2.17 & 64.66 & 1.38 & 44 \\
Kepler-251 e & 0.91 & 0.89 & 5526 & -- & -- & 2.71 & 98.32 & 2.13 & 43 \\
Kepler-1316 b & 1.04 & 1.12 & 5884 & 5.130 & -- & 3.47 & 87.97 & 2.47 & 43 \\
Kepler-457 c & 1.04 & 1.26 & 6474 & -- & -- & 2.30 & 75.20 & 2.12 & 43 \\
Kepler-1237 b & 0.94 & 0.90 & 5472 & 4.570 & -- & 2.80 & 84.57 & 2.14 & 43 \\
HD 178911 B b & 1.07 & 1.14 & 5650 & 5.200 & 1999.58 & -- & 63.92 & 2.39 & 43 \\
HD 103949 b & 0.77 & -- & 4792 & -- & 11.19 & -- & 121.07 & 2.14 & 43 \\
HD 208487 b & 1.30 & 1.15 & 5929 & 3.880 & 131.25 & -- & 116.67 & 1.95 & 42 \\
Kepler-55 b & 0.62 & 0.62 & 4503 & -- & 473.52 & 2.38 & 27.95 & 1.99 & 42 \\
Kepler-432 b & 1.32 & 4.06 & 4995 & 4.200 & 1719.28 & 12.56 & 52.50 & 1.87 & 42 \\
Kepler-266 c & 0.99 & 1.03 & 5885 & -- & -- & 3.81 & 113.41 & 2.14 & 42 \\
Kepler-62 f & 0.69 & 0.64 & 4925 & 7.000 & 34.96 & 1.38 & 267.52 & 3.05 & 42 \\
61 Vir d & 0.95 & 0.94 & 5531 & 8.960 & 22.88 & -- & 123.07 & 4.28 & 42 \\
Kepler-1129 c & 1.00 & 1.00 & 5831 & 4.070 & -- & 2.68 & 76.54 & 1.89 & 42 \\
Kepler-169 f & 0.86 & 0.76 & 4997 & -- & -- & 2.52 & 84.72 & 2.11 & 42 \\
Kepler-315 b & 0.78 & 1.04 & 5796 & -- & -- & 3.69 & 105.41 & 2.13 & 42 \\
V 1298 Tau b & 1.10 & 1.30 & 4970 & 0.023 & 699.15 & 10.05 & 24.15 & 0.0102 & 42 \\
Kepler-1080 b & 1.10 & 1.16 & 5956 & 3.890 & -- & 3.22 & 77.25 & 1.84 & 42 \\
Kepler-452 b & 1.04 & 1.11 & 5757 & 6.000 & -- & 1.59 & 383.15 & 2.58 & 41 \\
KMT-2018-BLG-0748 b & 0.09 & -- & -- & -- & 60.38 & -- & 604.53 & 2.05 & 41 \\
TOI-813 b & 1.32 & 1.94 & 5907 & 3.730 & -- & 6.57 & 87.46 & 1.77 & 41 \\
HD 206255 b & 1.42 & -- & 5635 & -- & 34.19 & -- & 95.94 & 2.16 & 41 \\
HD 216770 b & 0.90 & 1.00 & 5248 & 3.600 & 206.57 & -- & 120.12 & 1.74 & 41 \\
Kepler-282 e & 1.09 & 0.90 & 5602 & -- & 56.25 & 3.04 & 44.35 & 2.01 & 41 \\
HD 102365 A b & 0.85 & -- & 5650 & 9.000 & 15.89 & -- & 123.60 & 4.17 & 41 \\
KOI-1257 b & 0.99 & 1.13 & 5520 & 9.300 & 460.81 & 10.31 & 86.67 & 4.19 & 40 \\
Kepler-344 c & 0.90 & 0.98 & 5774 & -- & -- & 2.89 & 131.25 & 2.01 & 40 \\
Kepler-1196 b & 0.98 & 0.97 & 5756 & 3.980 & -- & 2.18 & 66.18 & 1.78 & 40 \\
Kepler-591 b & 0.97 & 0.94 & 5677 & 4.170 & -- & 3.31 & 81.17 & 1.90 & 40 \\
Kepler-1524 b & 1.17 & 1.25 & 6179 & 2.880 & -- & 3.47 & 70.97 & 1.30 & 40 \\
Kepler-436 b & 0.73 & 0.70 & 4651 & 3.000 & -- & 2.63 & 84.38 & 1.34 & 40 \\
HD 34445 d & 1.07 & 1.38 & 5836 & 8.500 & 30.83 & -- & 118.05 & 3.96 & 40 \\
HD 168443 b & 0.99 & 1.51 & 5591 & 9.800 & 2434.01 & -- & 58.10 & 4.24 & 39 \\
Kepler-145 c & 1.28 & 1.98 & 6022 & 2.620 & 79.45 & 4.22 & 42.88 & 1.11 & 39 \\
Kepler-598 c & 0.87 & 0.86 & 5307 & 7.590 & -- & 2.96 & 86.49 & 3.30 & 38 \\
Kepler-20 d & 0.95 & 0.96 & 5495 & 7.600 & 10.07 & 2.69 & 77.79 & 3.30 & 38 \\
HD 143761 c & 0.89 & 1.36 & 5627 & -- & 25.11 & -- & 102.56 & 2.02 & 38 \\
TOI-561 e & 0.81 & 0.83 & 5326 & 10.000 & 15.89 & 2.61 & 77.23 & 4.22 & 38 \\
Kepler-30 c & 0.99 & 0.95 & 5498 & 2.000 & 638.77 & 12.04 & 60.32 & 0.864 & 38 \\
Kepler-937 b & 1.15 & 1.22 & 6095 & 3.240 & -- & 3.64 & 67.67 & 1.42 & 38 \\
Kepler-27 b & 0.65 & 0.59 & 5400 & -- & 2895.13 & 3.92 & 18.36 & 1.80 & 38 \\
Kepler-1092 b & 0.99 & 1.00 & 5862 & 3.800 & -- & 2.03 & 58.60 & 1.63 & 38 \\
Kepler-24 b & 1.03 & 1.29 & 5897 & -- & 508.47 & 2.35 & 8.14 & 1.70 & 37 \\
Kepler-991 b & 0.64 & 0.61 & 4392 & 3.470 & -- & 2.49 & 82.53 & 1.45 & 37 \\
Kepler-279 d & 1.23 & 1.75 & 6363 & -- & 37.50 & 3.04 & 56.10 & 1.86 & 37 \\
Kepler-1151 b & 0.88 & 0.85 & 5470 & 4.370 & -- & 2.17 & 65.65 & 1.84 & 37 \\
Wolf 1061 d & 0.25 & 0.31 & 3342 & -- & 7.69 & -- & 235.38 & 1.83 & 37 \\
Kepler-335 c & 0.99 & 1.85 & 5877 & -- & -- & 3.01 & 77.97 & 1.93 & 37 \\
CoRoT-20 b & 1.14 & 0.92 & 5880 & 0.100 & 1347.46 & 9.22 & 9.27 & 0.0404 & 37 \\
Kepler-1047 b & 1.08 & 1.13 & 5754 & 4.470 & -- & 2.04 & 56.19 & 1.88 & 37 \\
Kepler-58 c & 0.95 & 1.13 & 6099 & -- & 695.97 & 2.80 & 15.57 & 1.81 & 37 \\
HIP 79431 b & 0.49 & -- & 3191 & -- & 667.37 & -- & 112.71 & 1.92 & 37 \\
GJ 667 C g & 0.33 & -- & 3600 & 2.000 & 4.61 & -- & 258.64 & 0.793 & 37 \\
Kepler-924 b & 1.14 & 1.23 & 6167 & 3.090 & -- & 3.01 & 61.04 & 1.30 & 37 \\
Kepler-391 c & 1.22 & 3.57 & 4940 & -- & 450.00 & 3.47 & 21.36 & 1.80 & 36 \\
HD 219134 g & 0.79 & 0.78 & 4699 & -- & 10.81 & -- & 94.24 & 1.87 & 36 \\
HD 121504 b & 1.18 & -- & 6075 & 1.620 & 387.71 & -- & 63.74 & 0.696 & 36 \\
Kepler-1696 b & 1.05 & 1.27 & 5379 & -- & -- & 2.75 & 65.98 & 1.93 & 36 \\
Kepler-328 c & 1.10 & 1.00 & 5914 & -- & 39.41 & 5.29 & 71.31 & 1.95 & 36 \\
KOI-351 d & 1.20 & 1.20 & 6080 & -- & -- & 2.81 & 60.36 & 1.90 & 35 \\
Kepler-1486 b & 1.08 & 1.12 & 5965 & 3.550 & -- & 2.27 & 54.65 & 1.44 & 35 \\
Kepler-28 c & 0.75 & 0.70 & 4590 & -- & 432.20 & 3.32 & 9.72 & 1.67 & 35 \\
Kepler-328 b & 1.10 & 1.00 & 5914 & -- & 28.60 & 2.25 & 34.92 & 1.78 & 35 \\
Kepler-1675 b & 1.14 & 1.13 & 5747 & -- & -- & 3.06 & 63.03 & 1.85 & 34 \\
Kepler-852 b & 1.19 & 1.16 & 6100 & 1.480 & -- & 2.49 & 44.93 & 0.581 & 34 \\
Kepler-903 c & 0.98 & 0.97 & 5682 & 4.790 & -- & 2.48 & 62.92 & 1.94 & 34 \\
Kepler-385 d & 1.09 & 1.13 & 6326 & -- & -- & 2.57 & 56.42 & 1.79 & 33 \\
Kepler-25 d & 1.19 & 1.31 & 6270 & 11.000 & 71.82 & -- & 122.40 & 4.53 & 33 \\
Kepler-298 d & 0.65 & 0.58 & 4465 & -- & -- & 2.45 & 76.31 & 1.76 & 33 \\
K2-77 b & 0.80 & 0.76 & 4970 & 0.850 & 603.81 & 2.25 & 8.20 & 0.282 & 33 \\
Kepler-1132 b & 0.87 & 0.83 & 5298 & 4.570 & -- & 2.30 & 62.89 & 1.80 & 33 \\
Kepler-858 b & 0.96 & 0.91 & 5653 & 3.390 & -- & 4.76 & 76.14 & 1.36 & 33 \\
Kepler-1638 b & 0.97 & 0.95 & 5710 & 4.370 & -- & 1.83 & 259.34 & 1.63 & 33 \\
Kepler-359 d & 1.07 & 1.09 & 6248 & -- & -- & 3.93 & 80.11 & 1.79 & 33 \\
Kepler-368 c & 0.71 & 2.02 & 5502 & -- & -- & 3.80 & 93.63 & 1.80 & 33 \\
K2-263 b & 0.88 & 0.85 & 5368 & 7.000 & 14.80 & 2.36 & 50.82 & 2.69 & 33 \\
K2-263  b & 0.88 & 0.85 & 5368 & 7.000 & 14.81 & 2.36 & 50.82 & 2.66 & 33 \\
BD+20 594 b & 1.67 & 1.08 & 5766 & 3.340 & 22.25 & 2.52 & 33.44 & 1.27 & 33 \\
BD-06 1339 c & 0.70 & -- & 4324 & 4.400 & 54.03 & -- & 125.25 & 1.79 & 33 \\
HD 12484 b & 1.01 & -- & 5920 & -- & 947.03 & -- & 58.83 & 1.83 & 33 \\
Kepler-1345 b & 1.32 & 1.55 & 6449 & 2.240 & -- & 2.32 & 44.62 & 0.863 & 33 \\
Kepler-358 c & 0.95 & 0.95 & 5908 & -- & -- & 2.79 & 88.13 & 1.72 & 33 \\
OGLE-2018-BLG-0677L b & 0.10 & -- & -- & -- & 3.96 & -- & 577.56 & 1.57 & 32 \\
KMT-2016-BLG-1107 b & 0.09 & -- & -- & -- & 1043.33 & -- & 247.67 & 1.62 & 32 \\
Kepler-1023 b & 0.93 & 0.89 & 5494 & 4.470 & -- & 2.58 & 62.14 & 1.74 & 32 \\
Kepler-1633 b & 1.20 & 1.32 & 6256 & 2.820 & -- & 1.55 & 186.40 & 0.991 & 32 \\
Kepler-441 b & 0.57 & 0.55 & 4340 & 1.900 & -- & 1.65 & 247.70 & 0.683 & 32 \\
Kepler-79 e & 1.17 & 1.30 & 6174 & 3.440 & 4.13 & 3.41 & 80.98 & 1.44 & 32 \\
Kepler-1184 b & 1.05 & 1.07 & 5983 & 3.550 & -- & 2.62 & 53.60 & 1.34 & 31 \\
Kepler-276 d & 0.96 & 1.05 & 6105 & -- & 16.21 & 2.74 & 48.65 & 1.73 & 31 \\
Kepler-857 b & 0.99 & 0.99 & 5773 & 4.270 & -- & 6.66 & 85.35 & 1.67 & 31 \\
Kepler-1681 b & 0.72 & 0.89 & 5173 & -- & -- & 2.50 & 70.01 & 1.71 & 31 \\
Kepler-1615 b & 1.04 & 1.05 & 5865 & 3.890 & -- & 2.02 & 47.31 & 1.45 & 31 \\
Kepler-277 c & 1.19 & 1.65 & 5946 & -- & 64.19 & 3.29 & 33.01 & 1.69 & 31 \\
Kepler-1462 b & 1.00 & 1.00 & 5756 & 4.070 & -- & 3.74 & 65.65 & 1.55 & 31 \\
Kepler-1359 b & 0.78 & 0.72 & 4709 & 2.340 & -- & 2.77 & 59.50 & 0.862 & 31 \\
Kepler-61 b & 0.64 & 0.62 & 4017 & 1.000 & -- & 2.11 & 64.05 & 0.344 & 31 \\
Kepler-1085 c & 1.11 & 1.14 & 6000 & 3.390 & -- & 3.20 & 56.78 & 1.27 & 31 \\
tau Cet e & 0.78 & 0.79 & 5344 & 5.800 & 3.94 & -- & 162.89 & 2.00 & 30 \\
Kepler-926 b & 1.01 & 1.01 & 5806 & 4.370 & -- & 2.26 & 52.07 & 1.62 & 30 \\
Kepler-1562 b & 1.02 & 1.05 & 5760 & 4.790 & -- & 3.48 & 64.27 & 1.79 & 30 \\
Kepler-50 c & 1.24 & 1.58 & 6225 & 3.800 & 34.96 & 2.13 & 8.42 & 1.26 & 30 \\
Kepler-310 d & 0.85 & 0.88 & 5797 & -- & -- & 2.41 & 97.23 & 1.57 & 30 \\
Kepler-1272 b & 1.06 & 1.09 & 5926 & 3.890 & -- & 2.32 & 51.13 & 1.44 & 30 \\
Kepler-700 b & 0.98 & 0.96 & 5692 & 4.370 & -- & 5.86 & 80.87 & 1.70 & 30 \\
Kepler-47 (AB) b & 1.04 & 0.96 & 5636 & -- & -- & 2.96 & 57.48 & 1.66 & 29 \\
Kepler-986 b & 0.96 & 0.98 & 5642 & 6.170 & -- & 2.32 & 56.43 & 2.24 & 29 \\
Kepler-62 e & 0.69 & 0.64 & 4925 & 7.000 & 35.91 & 1.58 & 122.69 & 2.27 & 29 \\
Kepler-517 b & 0.95 & 0.98 & 5690 & 6.310 & -- & 2.61 & 60.93 & 2.27 & 29 \\
EPIC 212737443 c & 0.69 & 0.67 & 4684 & -- & 9.63 & 2.63 & 65.15 & 1.64 & 29 \\
Kepler-379 c & 1.08 & 1.31 & 6054 & -- & -- & 2.24 & 65.42 & 1.50 & 29 \\
Kepler-418 b & 0.98 & 1.09 & 5820 & 7.000 & 349.58 & 13.17 & 86.68 & 2.68 & 29 \\
Kepler-289 b & 1.08 & 1.00 & 5990 & 0.650 & 7.31 & 2.11 & 33.82 & 0.218 & 29 \\
Kepler-786 b & 0.81 & 0.74 & 4838 & 2.510 & -- & 2.38 & 53.53 & 0.893 & 29 \\
Kepler-940 b & 0.97 & 0.96 & 5769 & 3.630 & -- & 3.27 & 59.62 & 1.34 & 29 \\
Kepler-282 d & 1.09 & 0.90 & 5602 & -- & 61.02 & 2.40 & 24.81 & 1.56 & 29 \\
Kepler-265 e & 1.03 & 1.10 & 5835 & -- & -- & 2.53 & 64.84 & 1.58 & 29 \\
GJ 876 e & 0.33 & 0.36 & 3350 & 2.500 & 14.30 & -- & 122.16 & 0.875 & 29 \\
TOI-251 b & 1.04 & 0.88 & 5875 & 0.180 & 317.80 & 2.68 & 4.94 & 0.0552 & 29 \\
Kepler-934 b & 0.81 & 0.77 & 5001 & 4.470 & -- & 2.04 & 55.67 & 1.59 & 29 \\
Kepler-725 b & 0.88 & 0.84 & 5363 & 4.370 & -- & 10.40 & 39.64 & 1.42 & 29 \\
Kepler-938 b & 0.92 & 0.89 & 5533 & 4.270 & -- & 2.17 & 52.63 & 1.55 & 29 \\
Kepler-24 c & 1.03 & 1.29 & 5897 & -- & 508.47 & 2.74 & 12.42 & 1.53 & 28 \\
GJ 3293 c & 0.42 & 0.40 & 3466 & -- & 21.09 & -- & 122.62 & 1.59 & 28 \\
Kepler-361 c & 1.07 & 1.34 & 6169 & -- & -- & 2.47 & 58.02 & 1.51 & 28 \\
Kepler-1674 b & 0.93 & 0.87 & 5326 & -- & -- & 3.14 & 62.65 & 1.66 & 28 \\
Kepler-890 b & 1.09 & 1.13 & 5954 & 3.630 & -- & 8.70 & 52.76 & 1.19 & 28 \\
Kepler-1502 b & 1.44 & 1.72 & 6666 & 1.700 & -- & 3.12 & 41.71 & 0.595 & 28 \\
Kepler-1168 b & 0.87 & 0.82 & 5157 & 4.270 & -- & 2.45 & 55.82 & 1.50 & 28 \\
HD 93083 b & 0.70 & -- & 4995 & 6.000 & 117.58 & -- & 143.82 & 2.25 & 28 \\
Kepler-1447 b & 0.97 & 0.95 & 5722 & 4.170 & -- & 2.84 & 56.67 & 1.49 & 28 \\
Kepler-154 c & 0.89 & 1.00 & 5690 & -- & -- & 2.89 & 64.57 & 1.59 & 28 \\
TOI-201 b & 1.32 & 1.32 & 6394 & 0.870 & 133.47 & 10.97 & 52.32 & 0.328 & 27 \\
Kepler-54 b & 0.51 & 0.55 & 4252 & -- & 292.37 & 2.05 & 8.01 & 1.29 & 27 \\
Kepler-1360 b & 1.51 & 1.83 & 6778 & 1.550 & -- & 3.32 & 40.53 & 0.530 & 27 \\
GJ 752 A b & 0.45 & 0.45 & 3557 & 5.500 & 12.20 & -- & 105.90 & 1.82 & 27 \\
Kepler-1233 b & 1.16 & 1.25 & 6198 & 2.880 & -- & 2.55 & 45.13 & 1.01 & 27 \\
Kepler-466 b & 1.04 & 1.05 & 5927 & 3.470 & -- & 2.79 & 51.08 & 1.20 & 27 \\
Kepler-809 b & 0.99 & 0.98 & 5734 & 4.370 & -- & 2.95 & 55.64 & 1.47 & 26 \\
Kepler-655 b & 1.15 & 1.24 & 6170 & 3.390 & -- & 2.66 & 46.41 & 1.13 & 26 \\
OGLE-2013-BLG-0341L b & 0.11 & -- & -- & -- & 1.66 & -- & 639.93 & 1.36 & 26 \\
HIP 71135 b & 0.66 & -- & 4146 & -- & 18.81 & -- & 87.17 & 1.53 & 26 \\
Kepler-19 d & 0.94 & 0.86 & 5544 & 1.900 & 22.50 & -- & 62.95 & 0.641 & 26 \\
Kepler-82 f & 0.91 & 0.90 & 5428 & -- & 20.90 & -- & 75.74 & 1.53 & 26 \\
HD 20794 e & 0.81 & 0.90 & 5490 & 14.000 & 4.77 & -- & 147.10 & 4.42 & 26 \\
Kepler-46 b & 0.90 & 0.79 & 5309 & 9.900 & 1906.78 & 8.87 & 33.58 & 3.29 & 26 \\
Kepler-1452 b & 1.41 & 2.06 & 6101 & 3.240 & -- & 2.64 & 42.91 & 1.09 & 26 \\
Kepler-23 c & 1.11 & 1.55 & 5828 & -- & 858.05 & 3.13 & 10.80 & 1.39 & 25 \\
GJ 785 b & 0.78 & 0.68 & 5144 & -- & 16.91 & -- & 74.86 & 1.49 & 25 \\
Kepler-69 c & 0.81 & 0.93 & 5638 & -- & -- & 1.68 & 207.79 & 1.35 & 25 \\
Kepler-108 b & 0.87 & 2.19 & 5854 & -- & -- & 8.47 & 61.79 & 1.37 & 25 \\
Kepler-52 b & 0.54 & 0.56 & 4263 & -- & 2764.83 & 2.05 & 7.88 & 1.16 & 25 \\
Kepler-1580 b & 1.47 & 2.15 & 6228 & 2.750 & -- & 2.06 & 56.64 & 0.784 & 25 \\
Kepler-978 b & 1.07 & 1.09 & 6002 & 3.630 & -- & 2.93 & 49.62 & 1.21 & 25 \\
Kepler-1102 b & 0.96 & 0.94 & 5724 & 4.370 & -- & 2.60 & 51.33 & 1.44 & 25 \\
Kepler-1128 b & 0.94 & 0.91 & 5543 & 4.570 & -- & 3.58 & 61.62 & 1.48 & 24 \\
Kepler-1060 b & 0.99 & 0.99 & 5797 & 4.270 & -- & 2.33 & 46.88 & 1.35 & 24 \\
Kepler-1326 b & 1.45 & 1.74 & 6725 & 1.700 & -- & 4.09 & 42.35 & 0.547 & 24 \\
HD 37605 b & 1.00 & 0.90 & 5448 & 7.000 & 893.96 & -- & 55.19 & 2.25 & 24 \\
Kepler-468 b & 0.96 & 0.87 & 5498 & 2.000 & -- & 13.06 & 38.48 & 0.576 & 24 \\
HIP 67522 b & 1.22 & 1.38 & 57 & 0.017 & -- & 9.86 & 6.96 & 0.00472 & 24 \\
Kepler-117 c & 1.13 & 1.61 & 6150 & 5.300 & 584.75 & 12.08 & 51.02 & 1.69 & 23 \\
HD 141399 b & 1.07 & 1.46 & 5600 & -- & 143.33 & -- & 94.40 & 1.55 & 23 \\
GJ 229 A c & 0.58 & -- & 3564 & -- & 7.93 & -- & 94.66 & 1.29 & 23 \\
Kepler-437 b & 0.71 & 0.68 & 4551 & 2.900 & -- & 2.08 & 67.00 & 0.776 & 23 \\
WASP-162 b & 0.95 & 1.11 & 5300 & 1.000 & 1652.54 & 10.97 & 9.63 & 0.280 & 23 \\
Kepler-984 b & 0.96 & 0.93 & 5610 & 3.980 & -- & 2.07 & 43.03 & 1.22 & 23 \\
HD 74156 b & 1.24 & 1.64 & 5960 & 3.700 & 565.04 & -- & 51.65 & 1.18 & 23 \\
Kepler-145 b & 1.28 & 1.98 & 6022 & 2.620 & 37.18 & 2.59 & 22.95 & 0.775 & 23 \\
Kepler-28 b & 0.75 & 0.70 & 4590 & -- & 479.87 & 3.52 & 6.51 & 1.20 & 23 \\
Kepler-906 b & 1.06 & 1.02 & 6035 & 1.860 & -- & 2.06 & 41.70 & 0.519 & 23 \\
HIP 41378 g & 1.15 & 1.40 & 6199 & -- & 6.99 & -- & 62.44 & 1.33 & 23 \\
Kepler-49 b & 0.55 & 0.56 & 4252 & -- & 311.44 & 2.67 & 7.20 & 1.17 & 23 \\
Kepler-364 c & 1.20 & 1.28 & 6108 & -- & -- & 2.11 & 58.11 & 1.21 & 22 \\
Kepler-409 b & 0.92 & 0.89 & 5460 & 6.800 & 22.00 & 1.16 & 68.96 & 1.89 & 22 \\
Kepler-482 b & 0.75 & 0.72 & 4871 & 6.030 & -- & 2.32 & 56.35 & 1.82 & 22 \\
Kepler-1018 b & 0.91 & 0.88 & 5518 & 4.470 & -- & 2.52 & 49.10 & 1.34 & 22 \\
Kepler-921 b & 0.93 & 0.91 & 5663 & 4.270 & -- & 2.81 & 51.30 & 1.30 & 22 \\
Kepler-359 c & 1.07 & 1.09 & 6248 & -- & -- & 4.21 & 60.06 & 1.33 & 22 \\
GJ 143 b & 0.76 & 0.73 & 4640 & 3.800 & 22.69 & 2.56 & 35.58 & 1.11 & 22 \\
Kepler-106 e & 1.00 & 1.04 & 5858 & 4.830 & 11.12 & 2.50 & 43.84 & 1.40 & 22 \\
Kepler-759 b & 1.04 & 1.04 & 5860 & 3.890 & -- & 2.23 & 41.81 & 1.19 & 22 \\
Kepler-1544 b & 0.81 & 0.74 & 4886 & 2.340 & -- & 1.74 & 168.81 & 0.647 & 22 \\
Kepler-942 b & 0.81 & 0.75 & 4861 & 4.170 & -- & 2.08 & 44.96 & 1.18 & 21 \\
K2-33 b & 0.56 & 1.05 & 3540 & 0.009 & 1175.85 & 4.94 & 4.04 & 0.00202 & 21 \\
HD 147379 b & 0.58 & 0.57 & 4090 & -- & 24.69 & -- & 86.53 & 1.28 & 21 \\
Kepler-706 b & 0.87 & 0.84 & 5394 & 4.790 & -- & 12.89 & 41.41 & 1.21 & 21 \\
Kepler-1024 b & 0.81 & 0.78 & 5143 & 5.250 & -- & 3.83 & 66.42 & 1.57 & 21 \\
Kepler-1458 b & 0.96 & 0.94 & 5653 & 4.170 & -- & 2.70 & 47.99 & 1.21 & 21 \\
TOI-451 d & 0.95 & 0.88 & 5550 & 0.125 & -- & 45.21 & 16.66 & 0.0355 & 21 \\
BD-11 4672 c & 0.57 & 0.52 & 4475 & 4.400 & 15.37 & -- & 79.42 & 1.23 & 21 \\
Kepler-839 b & 1.22 & 1.31 & 6058 & 2.820 & -- & 2.51 & 37.81 & 0.810 & 21 \\
Kepler-1453 b & 0.97 & 0.94 & 5665 & 4.270 & -- & 2.61 & 47.16 & 1.24 & 21 \\
Kepler-486 b & 0.79 & 0.75 & 4926 & 4.470 & -- & 10.76 & 30.36 & 1.12 & 21 \\
GJ 180 d & 0.43 & -- & 3371 & -- & 7.49 & -- & 96.14 & 1.17 & 20 \\
Kepler-411 e & 0.87 & 0.82 & 4974 & 0.212 & 10.80 & -- & 31.41 & 0.0550 & 20 \\
Kepler-705 b & 0.53 & 0.51 & 3722 & 3.890 & -- & 2.06 & 56.06 & 1.08 & 20 \\
GJ 163 f & 0.40 & -- & -- & 3.000 & 6.80 & -- & 107.49 & 0.757 & 20 \\
HD 164922 c & 0.87 & 1.00 & 5293 & 13.400 & 13.03 & -- & 77.80 & 3.73 & 20 \\
Kepler-198 c & 0.93 & 0.94 & 5574 & -- & -- & 2.41 & 49.92 & 1.22 & 20 \\
Kepler-1261 b & 0.82 & 0.77 & 5006 & 4.470 & -- & 2.22 & 48.43 & 1.22 & 20 \\
K2-290 c & 1.19 & 1.51 & 6302 & 4.000 & 245.97 & 11.04 & 56.40 & 1.22 & 20 \\
Kepler-239 c & 0.74 & 0.76 & 4914 & -- & -- & 2.46 & 58.91 & 1.24 & 20 \\
Kepler-1113 b & 1.12 & 1.17 & 5931 & 3.550 & -- & 2.75 & 42.30 & 1.01 & 20 \\
Kepler-92 d & 1.21 & 1.53 & 5883 & 5.520 & -- & 2.02 & 49.36 & 1.33 & 20 \\
Kepler-279 c & 1.23 & 1.75 & 6363 & -- & 49.26 & 4.21 & 36.80 & 1.31 & 20 \\
K2-118 b & 0.76 & 0.73 & 4726 & -- & -- & 2.49 & 50.81 & 1.27 & 20 \\
Kepler-509 b & 1.10 & 1.20 & 6060 & 4.270 & -- & 2.44 & 41.75 & 1.22 & 20 \\
HD 95338 b & 0.76 & 0.86 & 5212 & 5.080 & 39.43 & 3.90 & 46.52 & 1.44 & 19 \\
Kepler-714 b & 1.09 & 1.12 & 5995 & 3.550 & -- & 9.47 & 8.10 & 0.741 & 19 \\
K2-196 b & 1.16 & 1.54 & 6045 & -- & -- & 3.52 & 48.32 & 1.31 & 19 \\
Kepler-627 b & 1.30 & 1.49 & 6424 & 2.240 & -- & 3.65 & 40.70 & 0.627 & 19 \\
HD 21411 b & 0.89 & -- & 5605 & -- & 65.88 & -- & 84.33 & 1.27 & 19 \\
HD 72892 b & 1.02 & 1.22 & 5688 & 8.000 & 1731.99 & -- & 39.37 & 2.23 & 19 \\
Kepler-1109 b & 1.05 & 1.06 & 5893 & 3.800 & -- & 2.14 & 37.65 & 1.03 & 19 \\
Kepler-324 c & 0.86 & 0.84 & 5194 & -- & -- & 3.08 & 52.22 & 1.25 & 19 \\
Kepler-293 c & 1.01 & 0.96 & 5804 & -- & -- & 3.75 & 55.59 & 1.16 & 18 \\
EPIC 211939692.02 & 1.22 & 1.29 & 6417 & -- & -- & 2.55 & 39.55 & 1.19 & 18 \\
Kepler-951 b & 0.77 & 0.73 & 4834 & 4.270 & -- & 5.48 & 71.53 & 1.18 & 18 \\
Kepler-89 e & 1.28 & 1.52 & 6182 & 3.160 & 34.96 & 6.42 & 54.27 & 0.897 & 18 \\
Kepler-288 d & 0.89 & 1.09 & 5918 & -- & -- & 2.61 & 59.53 & 1.09 & 18 \\
Kepler-155 c & 0.58 & 0.62 & 4508 & -- & -- & 2.19 & 57.09 & 1.14 & 18 \\
Kepler-351 c & 0.89 & 0.85 & 5643 & -- & -- & 3.13 & 59.53 & 1.11 & 18 \\
HD 43691 A b & 1.38 & -- & 6200 & 2.800 & 816.74 & -- & 36.10 & 0.754 & 18 \\
Kepler-338 d & 1.10 & 1.74 & 5923 & -- & -- & 2.94 & 45.37 & 1.21 & 18 \\
Kepler-1521 b & 0.81 & 0.76 & 5042 & 4.470 & -- & 2.45 & 47.15 & 1.14 & 17 \\
Kepler-1474 b & 1.04 & 1.04 & 5870 & 3.800 & -- & 2.12 & 36.43 & 0.957 & 17 \\
Kepler-530 b & 0.97 & 0.89 & 5697 & 1.780 & -- & 2.95 & 39.31 & 0.456 & 17 \\
Kepler-1255 b & 1.08 & 1.12 & 6018 & 3.550 & -- & 2.27 & 36.29 & 0.902 & 17 \\
Kepler-581 b & 1.00 & 1.00 & 5772 & 4.070 & -- & 2.58 & 40.61 & 1.03 & 17 \\
Kepler-803 b & 1.05 & 1.12 & 5919 & 4.900 & -- & 3.71 & 50.29 & 1.27 & 17 \\
Kepler-856 b & 0.96 & 0.93 & 5535 & 4.270 & -- & 9.11 & 8.03 & 0.788 & 17 \\
Kepler-59 b & 1.04 & 0.94 & 6074 & -- & 651.48 & 1.08 & 13.42 & 1.05 & 17 \\
Kepler-32 b & 0.58 & 0.53 & 3900 & -- & 1302.97 & 2.15 & 5.36 & 0.784 & 17 \\
GJ 96 b & 0.60 & -- & 3785 & -- & 19.66 & -- & 74.02 & 1.09 & 17 \\
K2-11 b & 1.35 & 5.15 & 5433 & -- & -- & 7.40 & 33.71 & 0.958 & 17 \\
TYC-3667-1280-1 b & 1.87 & 6.26 & 5130 & -- & 1716.10 & -- & 25.70 & 1.08 & 16 \\
Kepler-969 b & 0.92 & 0.82 & 5214 & 1.510 & -- & 2.03 & 34.17 & 0.317 & 16 \\
Kepler-1185 b & 0.96 & 0.87 & 5622 & 1.550 & -- & 1.31 & 104.35 & 0.344 & 16 \\
Kepler-310 c & 0.85 & 0.88 & 5797 & -- & -- & 3.31 & 59.01 & 1.08 & 16 \\
Kepler-58 b & 0.95 & 1.13 & 6099 & -- & 441.74 & 2.72 & 10.22 & 1.08 & 16 \\
K2-229 d & 0.87 & 0.79 & 5315 & 5.400 & 25.11 & 2.59 & 30.40 & 1.28 & 15 \\
HD 283869 b & 0.74 & 0.66 & 4655 & -- & -- & 1.92 & 107.41 & 0.851 & 15 \\
WASP-134 c & 1.13 & 1.16 & 5700 & 5.100 & 222.46 & -- & 70.01 & 1.31 & 15 \\
Kepler-1517 b & 1.58 & 1.95 & 7010 & 1.380 & -- & 9.56 & 5.55 & 0.233 & 15 \\
Kepler-306 e & 0.82 & 0.72 & 4954 & -- & -- & 2.23 & 43.62 & 1.05 & 15 \\
Kepler-1116 b & 0.95 & 0.93 & 5641 & 4.900 & -- & 2.49 & 41.70 & 1.14 & 15 \\
Kepler-104 d & 0.81 & 1.35 & 5711 & -- & -- & 3.50 & 52.87 & 1.06 & 15 \\
Kepler-342 d & 1.13 & 1.47 & 6175 & -- & -- & 2.44 & 40.90 & 0.995 & 15 \\
Kepler-1419 b & 1.01 & 1.01 & 5796 & 4.370 & -- & 2.80 & 42.52 & 1.04 & 15 \\
Kepler-549 b & 0.88 & 0.84 & 5360 & 4.570 & -- & 2.51 & 42.95 & 1.03 & 14 \\
Kepler-277 b & 1.19 & 1.65 & 5946 & -- & 87.39 & 2.86 & 17.32 & 0.948 & 14 \\
Kepler-470 b & 1.40 & 1.66 & 6613 & 1.860 & -- & 14.13 & 24.67 & 0.339 & 14 \\
Kepler-902 b & 0.95 & 0.93 & 5647 & 4.370 & -- & 2.49 & 40.11 & 0.987 & 14 \\
HD 109246 b & 1.01 & 1.02 & 5844 & -- & 244.70 & -- & 68.90 & 1.12 & 14 \\
Kepler-944 b & 0.86 & 0.83 & 5409 & 4.470 & -- & 2.58 & 43.32 & 1.01 & 14 \\
KOI-4427.01 & 0.53 & 0.51 & 3813 & 3.600 & -- & 1.80 & 136.59 & 0.683 & 14 \\
Kepler-63 b & 0.98 & 0.90 & 5576 & 0.210 & 120.13 & 5.98 & 8.35 & 0.0455 & 14 \\
Kepler-84 f & 1.02 & 1.17 & 6031 & -- & -- & 2.15 & 45.16 & 0.904 & 14 \\
Kepler-1467 b & 0.86 & 0.82 & 5332 & 4.370 & -- & 3.23 & 47.06 & 0.976 & 14 \\
Kepler-26 e & 0.54 & 0.51 & 3914 & -- & -- & 2.36 & 51.29 & 0.924 & 13 \\
Kepler-672 b & 0.95 & 0.92 & 5627 & 4.070 & -- & 2.45 & 38.38 & 0.879 & 13 \\
Kepler-52 c & 0.54 & 0.56 & 4263 & -- & 3308.26 & 1.80 & 16.39 & 0.867 & 13 \\
Kepler-265 d & 1.03 & 1.10 & 5835 & -- & -- & 2.44 & 41.26 & 0.942 & 13 \\
Kepler-1455 b & 0.62 & 0.60 & 4075 & 4.170 & -- & 2.12 & 49.28 & 0.787 & 13 \\
HD 16141 A b & 1.01 & 1.00 & 5533 & 7.760 & 68.33 & -- & 75.25 & 1.64 & 13 \\
HD 10180 e & 1.06 & -- & 5911 & 4.300 & 25.10 & -- & 49.74 & 0.868 & 13 \\
Kepler-48 d & 0.88 & 0.89 & 5194 & 3.140 & 7.94 & 2.00 & 42.90 & 0.513 & 13 \\
Kepler-75 b & 0.91 & 0.89 & 5200 & 6.200 & 3209.75 & 11.52 & 8.96 & 1.27 & 13 \\
Kepler-1666 c & 1.08 & 1.21 & 5819 & -- & -- & 3.17 & 40.81 & 0.977 & 13 \\
TOI-451 c & 0.95 & 0.88 & 5550 & 0.125 & -- & 3.02 & 8.85 & 0.0255 & 13 \\
K2-105 b & 0.99 & 0.91 & 5464 & 0.600 & 29.87 & 3.30 & 8.24 & 0.112 & 13 \\
Kepler-264 b & 1.32 & 1.55 & 6158 & -- & -- & 3.26 & 39.50 & 0.960 & 13 \\
Kepler-891 b & 1.06 & 1.07 & 5887 & 3.550 & -- & 6.28 & 53.45 & 0.774 & 13 \\
Kepler-522 b & 1.54 & 1.98 & 6392 & 1.700 & -- & 6.76 & 38.58 & 0.342 & 12 \\
Kepler-1043 b & 0.92 & 0.90 & 5629 & 4.470 & -- & 2.49 & 38.51 & 0.883 & 12 \\
GJ 667 C d & 0.33 & -- & 3600 & 2.000 & 5.10 & -- & 92.19 & 0.343 & 12 \\
Kepler-142 d & 0.99 & 1.27 & 5790 & -- & -- & 2.12 & 43.70 & 0.785 & 12 \\
Kepler-260 c & 0.88 & 0.86 & 5250 & -- & -- & 1.70 & 74.48 & 0.701 & 12 \\
Kepler-122 e & 0.99 & 1.22 & 6050 & -- & -- & 2.55 & 39.70 & 0.856 & 12 \\
Kepler-1599 b & 0.99 & 0.99 & 5767 & 4.270 & -- & 1.59 & 122.36 & 0.813 & 12 \\
K2-186 b & 1.02 & 0.98 & 5784 & -- & -- & 3.11 & 41.47 & 0.926 & 12 \\
Kepler-10 c & 0.91 & 1.06 & 5708 & 10.600 & 7.37 & 2.30 & 45.30 & 2.32 & 12 \\
Kepler-512 b & 1.17 & 1.30 & 5997 & 3.720 & -- & 2.63 & 34.44 & 0.769 & 12 \\
V 1298 Tau c & 1.10 & 1.30 & 4970 & 0.023 & -- & 5.48 & 8.25 & 0.00543 & 12 \\
HIP 65407 c & 0.93 & -- & 5460 & -- & 249.15 & -- & 67.28 & 0.983 & 12 \\
HD 163607 b & 1.12 & 1.76 & 5522 & 8.600 & 249.03 & 13.93 & 75.17 & 2.07 & 12 \\
Kepler-1118 b & 0.96 & 0.97 & 5688 & 4.070 & -- & 2.68 & 38.67 & 0.835 & 12 \\
Kepler-1137 b & 1.50 & 1.84 & 6807 & 1.580 & -- & 2.15 & 23.92 & 0.311 & 12 \\
Kepler-416 b & 1.00 & 1.07 & -- & -- & 58.16 & 2.43 & 6.32 & 0.886 & 12 \\
HD 90156 b & 0.84 & -- & 5599 & 4.400 & 18.11 & -- & 49.81 & 0.782 & 11 \\
Kepler-1684 b & 0.67 & 0.60 & 4787 & -- & -- & 2.81 & 47.84 & 0.883 & 11 \\
HD 34445 e & 1.07 & 1.38 & 5836 & 8.500 & 16.81 & -- & 49.18 & 1.54 & 11 \\
Kepler-57 c & 0.83 & 0.73 & 5145 & -- & 2208.69 & 1.51 & 11.61 & 0.787 & 11 \\
Kepler-371 c & 0.94 & 0.99 & 5666 & -- & -- & 1.74 & 65.97 & 0.637 & 11 \\
TOI-172 b & 1.12 & 1.77 & 5644 & 7.500 & 1719.28 & 10.59 & 9.50 & 1.48 & 11 \\
Kepler-855 b & 1.03 & 1.03 & 5835 & 4.170 & -- & 8.18 & 7.89 & 0.507 & 11 \\
Kepler-1444 b & 1.03 & 1.05 & 5810 & 4.790 & -- & 2.13 & 33.42 & 0.923 & 11 \\
Kepler-1620 b & 1.15 & 1.23 & 6157 & 3.020 & -- & 1.58 & 101.95 & 0.543 & 11 \\
K2-13 b & 0.80 & 0.78 & 5698 & 0.780 & -- & 1.85 & 39.69 & 0.117 & 11 \\
Kepler-561 b & 0.96 & 0.94 & 5646 & 4.270 & -- & 6.81 & 58.36 & 0.866 & 11 \\
Kepler-874 b & 1.09 & 1.13 & 6020 & 3.310 & -- & 3.86 & 40.07 & 0.630 & 11 \\
K2-233 d & 0.80 & 0.74 & 4950 & 0.360 & 8.29 & 2.59 & 24.37 & 0.0663 & 11 \\
KOI-120.01 & 0.93 & 1.23 & 5667 & -- & -- & 30.44 & 20.57 & 0.833 & 10 \\
Kepler-276 c & 0.96 & 1.05 & 6105 & -- & 16.53 & 2.84 & 31.88 & 0.868 & 10 \\
Barnard's  b & 0.16 & 0.18 & 3278 & 8.500 & 3.23 & -- & 232.80 & 1.23 & 10 \\
Kepler-925 b & 0.77 & 0.72 & 4673 & 2.570 & -- & 2.29 & 33.87 & 0.459 & 10 \\
Kepler-699 b & 0.81 & 0.78 & 5330 & 4.570 & -- & 13.82 & 27.81 & 0.622 & 10 \\
Kepler-122 f & 0.99 & 1.22 & 6050 & -- & 35.91 & 1.71 & 56.27 & 0.780 & 10 \\
Kepler-1052 b & 1.03 & 1.03 & 5888 & 3.550 & -- & 2.86 & 34.85 & 0.612 & 10 \\
Kepler-238 e & 1.43 & 1.43 & 5751 & -- & 169.70 & 5.49 & 23.65 & 0.779 & 10 \\
Kepler-1641 c & 1.12 & 1.19 & 6152 & 3.020 & -- & 2.89 & 32.66 & 0.535 & 10 \\
Kepler-33 f & 1.29 & 1.82 & 5904 & 4.270 & -- & 4.37 & 41.05 & 0.811 & 10 \\
Kepler-632 b & 0.91 & 0.84 & 5322 & 3.020 & -- & 2.16 & 31.00 & 0.531 & 10 \\
Kepler-1628 b & 0.55 & 0.52 & 3724 & 5.130 & -- & 6.30 & 76.38 & 0.881 & 9 \\
Kepler-430 b & 1.17 & 1.49 & 5884 & -- & -- & 3.18 & 35.89 & 0.758 & 9 \\
Kepler-827 b & 0.93 & 0.91 & 5602 & 4.370 & -- & 5.51 & 51.93 & 0.774 & 9 \\
Kepler-487 c & 0.91 & 0.88 & 5444 & 5.620 & -- & 2.62 & 38.65 & 0.925 & 9 \\
Kepler-943 b & 0.93 & 0.91 & 5612 & 4.270 & -- & 5.80 & 52.31 & 0.739 & 9 \\
K2-194 b & 1.11 & 1.28 & 5979 & -- & -- & 3.57 & 39.72 & 0.820 & 9 \\
Kepler-430 c & 1.17 & 1.49 & 5884 & -- & -- & 1.76 & 110.79 & 0.723 & 9 \\
Kepler-147 c & 1.01 & 1.47 & 6012 & -- & -- & 2.38 & 36.48 & 0.690 & 9 \\
Kepler-440 b & 0.57 & 0.56 & 4134 & 1.300 & -- & 1.87 & 57.59 & 0.144 & 9 \\
AU Mic c & 0.50 & 0.75 & 3700 & 0.022 & 14.71 & 3.44 & 18.87 & 0.00315 & 9 \\
Kepler-215 e & 0.77 & 1.03 & 5739 & -- & -- & 1.71 & 73.24 & 0.530 & 9 \\
Kepler-186 f & 0.54 & 0.52 & 3755 & 4.000 & -- & 1.14 & 141.13 & 0.624 & 9 \\
Kepler-879 b & 1.02 & 1.02 & 5792 & 4.270 & -- & 2.51 & 33.39 & 0.701 & 9 \\
K2-281 b & 0.82 & 0.76 & 4812 & -- & -- & 8.01 & 8.67 & 0.438 & 9 \\
Kepler-649 b & 0.97 & 0.94 & 5871 & 2.950 & -- & 2.22 & 29.91 & 0.473 & 9 \\
Kepler-14 b & 1.51 & 2.05 & 6395 & 2.200 & 2669.49 & 12.47 & 6.79 & 0.335 & 9 \\
Kepler-1026 b & 0.79 & 0.75 & 4948 & 4.570 & -- & 2.16 & 36.52 & 0.760 & 9 \\
Kepler-357 d & 0.78 & 0.83 & 5036 & -- & -- & 3.36 & 50.46 & 0.712 & 9 \\
Kepler-235 e & 0.59 & 0.55 & 4255 & -- & -- & 2.17 & 46.74 & 0.657 & 9 \\
HD 147018 b & 0.93 & -- & 5441 & 6.360 & 673.73 & -- & 44.27 & 1.07 & 9 \\
Kepler-1175 b & 0.90 & 0.86 & 5453 & 4.170 & -- & 2.93 & 37.95 & 0.659 & 8 \\
Kepler-1673 b & 1.10 & 1.04 & 6221 & -- & -- & 2.88 & 33.85 & 0.717 & 8 \\
HD 20794 d & 0.81 & 0.90 & 5490 & 14.000 & 3.53 & -- & 88.96 & 1.72 & 8 \\
Kepler-1010 b & 0.86 & 0.82 & 5253 & 4.790 & -- & 2.27 & 34.27 & 0.723 & 8 \\
Kepler-172 e & 0.86 & 1.08 & 5526 & -- & -- & 2.70 & 38.17 & 0.656 & 8 \\
Kepler-693 b & 0.76 & 0.72 & 4881 & 4.470 & -- & 9.96 & 15.38 & 0.533 & 8 \\
Kepler-180 c & 0.84 & 1.06 & 5731 & -- & -- & 2.95 & 43.67 & 0.630 & 8 \\
HD 23472 c & 0.75 & 0.73 & -- & -- & 17.18 & 2.10 & 29.56 & 0.590 & 8 \\
Kepler-341 e & 0.94 & 1.02 & 6012 & -- & -- & 1.95 & 44.85 & 0.576 & 8 \\
Kepler-275 d & 1.24 & 1.38 & 6165 & -- & -- & 3.26 & 34.77 & 0.719 & 8 \\
Kepler-643 b & 1.00 & 2.52 & 4908 & 12.020 & -- & 9.94 & 16.34 & 1.42 & 8 \\
HD 164595 b & 0.99 & -- & 5790 & -- & 16.40 & -- & 40.49 & 0.639 & 8 \\
GJ 433 d & 0.48 & -- & 3600 & -- & 1569.92 & -- & 39.59 & 0.657 & 8 \\
HD 63433 c & 0.99 & 0.91 & 5640 & 0.414 & -- & 2.65 & 20.44 & 0.0594 & 8 \\
Kepler-1162 b & 0.89 & 0.84 & 5390 & 4.370 & -- & 2.16 & 32.56 & 0.681 & 8 \\
HIP 41378 c & 1.15 & 1.40 & 6199 & -- & -- & 2.50 & 31.70 & 0.676 & 8 \\
Kepler-1077 b & 1.02 & 1.02 & 5816 & 4.170 & -- & 2.71 & 34.35 & 0.668 & 8 \\
Kepler-300 c & 0.94 & 0.90 & 5986 & -- & -- & 2.21 & 42.10 & 0.575 & 8 \\
Kepler-442 b & 0.61 & 0.60 & 4402 & 2.900 & -- & 1.32 & 122.32 & 0.427 & 8 \\
Kepler-483 b & 1.28 & 1.47 & 6346 & 2.630 & -- & 3.14 & 30.23 & 0.417 & 8 \\
Kepler-313 c & 0.90 & 1.54 & 5727 & -- & -- & 2.51 & 36.52 & 0.676 & 8 \\
Kepler-628 b & 1.00 & 1.28 & 5721 & 8.710 & -- & 8.22 & 15.46 & 0.837 & 8 \\
Kepler-415 c & 0.67 & 0.64 & -- & -- & -- & 30.84 & 8.71 & 0.727 & 8 \\
Kepler-1484 b & 0.94 & 0.92 & 5730 & 3.980 & -- & 2.06 & 30.45 & 0.626 & 8 \\
Kepler-58 d & 0.95 & 1.13 & 6099 & -- & -- & 2.88 & 42.96 & 0.664 & 8 \\
Kepler-1451 b & 1.00 & 0.99 & 5782 & 4.170 & -- & 3.28 & 35.62 & 0.585 & 7 \\
HD 219134 d & 0.79 & 0.78 & 4699 & -- & 16.64 & -- & 43.75 & 0.606 & 7 \\
HD 3651 b & 0.79 & 0.95 & 5173 & 5.130 & 73.09 & -- & 65.84 & 0.682 & 7 \\
Kepler-449 c & 0.97 & 1.47 & 5552 & -- & -- & 2.71 & 33.67 & 0.650 & 7 \\
Kepler-869 b & 0.97 & 0.95 & 5664 & 4.790 & -- & 3.53 & 40.43 & 0.759 & 7 \\
Kepler-730 b & 1.05 & 1.41 & 5620 & 9.500 & -- & 12.07 & 6.52 & 0.878 & 7 \\
Kepler-19 b & 0.94 & 0.86 & 5544 & 1.900 & 8.40 & 2.17 & 9.34 & 0.292 & 7 \\
Kepler-212 c & 1.16 & 1.46 & 5852 & -- & -- & 2.68 & 31.94 & 0.635 & 7 \\
Kepler-584 b & 1.17 & 1.24 & 6195 & 2.880 & -- & 4.13 & 35.18 & 0.433 & 7 \\
Kepler-1051 b & 1.43 & 1.73 & 6675 & 1.740 & -- & 3.32 & 25.96 & 0.237 & 7 \\
Kepler-805 b & 1.19 & 1.65 & 6112 & 4.270 & -- & 2.83 & 30.86 & 0.594 & 7 \\
Kepler-802 b & 0.93 & 0.90 & 5507 & 4.680 & -- & 3.47 & 40.06 & 0.688 & 7 \\
Kepler-1236 b & 0.86 & 0.82 & 5337 & 4.070 & -- & 2.10 & 31.06 & 0.602 & 7 \\
HD 106315 b & 1.09 & 1.30 & 6327 & 4.480 & 12.60 & 2.39 & 9.56 & 0.655 & 7 \\
Kepler-719 b & 0.99 & 0.98 & 5777 & 3.980 & -- & 8.34 & 5.01 & 0.339 & 7 \\
Kepler-487 b & 0.91 & 0.88 & 5444 & 5.620 & -- & 11.18 & 15.36 & 0.567 & 7 \\
TVLM 513-46546 b & 0.08 & -- & -- & -- & 120.76 & -- & 212.19 & 0.500 & 6 \\
HIP 35173 b & 0.79 & -- & 4881 & -- & 12.71 & -- & 41.54 & 0.549 & 6 \\
HD 104067 b & 0.79 & -- & 4969 & 4.330 & 59.11 & -- & 55.80 & 0.487 & 6 \\
Kepler-1389 b & 0.81 & 0.74 & 5078 & 2.090 & -- & 1.73 & 99.25 & 0.248 & 6 \\
Kepler-325 d & 0.87 & 1.00 & 5752 & -- & -- & 2.73 & 40.41 & 0.515 & 6 \\
GJ 3512 b & 0.12 & 0.14 & 3081 & -- & 146.19 & -- & 203.74 & 0.615 & 6 \\
Kepler-1325 b & 0.93 & 0.91 & 5550 & 4.790 & -- & 2.80 & 33.88 & 0.583 & 6 \\
HAT-P-2 b & 1.34 & 1.54 & 6414 & 2.700 & 2777.54 & 10.44 & 5.52 & 0.337 & 6 \\
Kepler-519 b & 0.89 & 0.80 & 5260 & 1.910 & -- & 2.05 & 24.31 & 0.229 & 6 \\
Kepler-118 c & 0.86 & 1.09 & 5274 & -- & -- & 7.52 & 20.85 & 0.368 & 6 \\
Kepler-945 b & 0.97 & 0.97 & 5718 & 4.470 & -- & 2.58 & 31.00 & 0.540 & 6 \\
HD 204313 c & 1.04 & -- & 5767 & 3.380 & 17.57 & -- & 34.36 & 0.390 & 6 \\
GJ 876 b & 0.33 & 0.36 & 3350 & 2.500 & 615.89 & -- & 60.09 & 0.314 & 6 \\
Kepler-281 c & 0.98 & 0.90 & 5723 & -- & -- & 5.20 & 36.78 & 0.485 & 6 \\
HD 101930 b & 0.74 & -- & 5079 & 5.390 & 95.34 & -- & 70.47 & 0.646 & 6 \\
Kepler-299 e & 0.97 & 1.03 & 5617 & -- & -- & 1.83 & 38.27 & 0.374 & 5 \\
Kepler-765 b & 1.05 & 1.06 & 5901 & 3.720 & -- & 2.38 & 27.67 & 0.452 & 5 \\
Kepler-817 b & 1.03 & 1.03 & 5861 & 3.550 & -- & 8.84 & 3.99 & 0.239 & 5 \\
K2-95 b & 0.44 & 0.42 & 3548 & 0.800 & 530.72 & 3.80 & 10.11 & 0.0725 & 5 \\
HD 191939 d & 0.92 & 0.94 & 5427 & 7.000 & -- & 3.09 & 38.23 & 0.853 & 5 \\
Kepler-1177 b & 0.98 & 0.97 & 5712 & 4.470 & -- & 1.87 & 106.25 & 0.486 & 5 \\
Kepler-465 b & 1.23 & 1.29 & 6310 & 2.190 & -- & 2.89 & 9.94 & 0.237 & 5 \\
Kepler-797 b & 0.96 & 0.95 & 5680 & 3.890 & -- & 2.13 & 27.07 & 0.443 & 5 \\
Kepler-819 b & 0.86 & 0.81 & 5279 & 4.470 & -- & 2.70 & 33.20 & 0.507 & 5 \\
Kepler-1126 b & 0.92 & 0.93 & 5798 & 5.500 & -- & 1.69 & 108.59 & 0.610 & 5 \\
HD 103197 b & 0.90 & -- & 5303 & 9.100 & 31.14 & -- & 47.84 & 0.893 & 5 \\
Kepler-667 b & 0.91 & 0.87 & 5327 & 4.680 & -- & 4.63 & 41.44 & 0.530 & 5 \\
EPIC 211939692.01 & 1.22 & 1.29 & 6417 & -- & -- & 2.55 & 26.85 & 0.498 & 5 \\
Kepler-635 b & 1.33 & 1.51 & 6174 & 2.340 & -- & 2.59 & 23.45 & 0.271 & 5 \\
Kepler-351 b & 0.89 & 0.85 & 5643 & -- & -- & 3.00 & 38.33 & 0.453 & 5 \\
Kepler-518 b & 0.96 & 0.88 & 5842 & 1.350 & -- & 2.06 & 8.51 & 0.134 & 5 \\
Kepler-491 b & 1.04 & 1.03 & 5582 & 4.470 & -- & 8.73 & 4.23 & 0.299 & 5 \\
Kepler-154 b & 0.89 & 1.00 & 5690 & -- & -- & 2.22 & 34.11 & 0.473 & 5 \\
Kepler-745 b & 1.04 & 1.04 & 5849 & 4.070 & -- & 2.12 & 9.93 & 0.433 & 5 \\
Kepler-59 c & 1.04 & 0.94 & 6074 & -- & 435.38 & 1.94 & 20.39 & 0.506 & 5 \\
Kepler-720 b & 0.95 & 0.92 & 5618 & 3.630 & -- & 8.23 & 4.71 & 0.232 & 5 \\
Kepler-319 d & 1.29 & 0.90 & 5526 & -- & -- & 2.24 & 26.84 & 0.462 & 5 \\
Kepler-175 c & 1.04 & 1.01 & 6064 & -- & -- & 3.04 & 35.21 & 0.454 & 5 \\
Kepler-109 c & 1.04 & 1.32 & 5952 & 5.730 & 21.80 & 2.47 & 21.22 & 0.721 & 5 \\
Kepler-489 b & 0.82 & 0.76 & 5014 & 3.310 & -- & 7.56 & 17.28 & 0.186 & 5 \\
HD 107148 b & 1.12 & -- & 5797 & 5.600 & 66.74 & -- & 48.15 & 0.585 & 5 \\
HD 110113 b & 1.00 & 0.97 & 5732 & -- & 1445.98 & 2.01 & 2.40 & 0.255 & 5 \\
Kepler-569 b & 0.95 & 0.93 & 5616 & 4.900 & -- & 3.09 & 34.19 & 0.567 & 5 \\
Kepler-1056 b & 1.12 & 1.20 & 6127 & 2.950 & -- & 2.95 & 27.50 & 0.319 & 5 \\
Kepler-245 d & 0.80 & 0.80 & 5100 & -- & -- & 2.96 & 37.07 & 0.546 & 5 \\
Kepler-513 b & 1.02 & 1.06 & 5849 & 5.500 & -- & 2.15 & 28.86 & 0.680 & 5 \\
Kepler-1388 e & 0.63 & 0.61 & 4098 & 4.470 & -- & 2.40 & 37.63 & 0.508 & 5 \\
Kepler-296 f & 0.50 & 0.48 & 3740 & -- & -- & 1.77 & 66.51 & 0.314 & 5 \\
Kepler-1249 b & 1.19 & 1.28 & 6202 & 2.820 & -- & 2.33 & 24.33 & 0.335 & 5 \\
Kepler-358 b & 0.95 & 0.95 & 5908 & -- & -- & 2.67 & 36.06 & 0.449 & 5 \\
Kepler-703 b & 1.18 & 1.27 & 6185 & 2.690 & -- & 8.03 & 4.58 & 0.169 & 5 \\
Kepler-558 b & 0.85 & 0.81 & 5242 & 4.470 & -- & 2.32 & 29.01 & 0.433 & 4 \\
Kepler-1551 b & 1.14 & 1.22 & 6136 & 2.880 & -- & 2.60 & 24.50 & 0.273 & 4 \\
K2-195 c & 0.94 & 0.99 & 5713 & -- & -- & 2.52 & 28.48 & 0.433 & 4 \\
Kepler-1679 b & 1.00 & 0.90 & 5358 & -- & -- & 2.03 & 9.75 & 0.444 & 4 \\
Kepler-1093 c & 1.13 & 1.20 & 6166 & 2.950 & -- & 1.92 & 89.72 & 0.296 & 4 \\
HD 63433 b & 0.99 & 0.91 & 5640 & 0.414 & -- & 2.10 & 7.08 & 0.0382 & 4 \\
HD 26965 b & 0.78 & 0.81 & 5072 & 6.900 & 8.47 & -- & 41.23 & 0.656 & 4 \\
Kepler-702 b & 0.90 & 0.86 & 5419 & 4.470 & -- & 8.98 & 10.53 & 0.320 & 4 \\
DS Tuc A b & 0.96 & 0.87 & 5597 & 0.040 & 27.97 & 5.58 & 8.36 & 0.00625 & 4 \\
Kepler-875 b & 1.06 & 1.11 & 5958 & 3.390 & -- & 2.84 & 27.51 & 0.316 & 4 \\
Kepler-33 e & 1.29 & 1.82 & 5904 & 4.270 & -- & 3.94 & 31.79 & 0.466 & 4 \\
Kepler-816 b & 0.90 & 0.85 & 5286 & 4.170 & -- & 10.03 & 10.51 & 0.282 & 4 \\
Kepler-164 d & 1.11 & 1.15 & 5888 & -- & -- & 2.40 & 28.03 & 0.423 & 4 \\
K2-38 c & 2.24 & 1.38 & 5757 & -- & 9.90 & 2.37 & 7.30 & 0.357 & 4 \\
Kepler-1639 b & 1.12 & 1.18 & 6150 & 3.160 & -- & 2.52 & 9.88 & 0.307 & 4 \\
Kepler-1432 b & 1.09 & 1.13 & 6031 & 3.470 & -- & 2.17 & 23.91 & 0.360 & 4 \\
Kepler-19 c & 0.94 & 0.86 & 5544 & 1.900 & 13.10 & -- & 28.73 & 0.179 & 4 \\
Kepler-1273 b & 0.94 & 0.91 & 5566 & 4.470 & -- & 2.44 & 28.63 & 0.458 & 4 \\
Kepler-471 b & 1.49 & 1.80 & 6733 & 1.580 & -- & 14.65 & 5.01 & 0.0907 & 4 \\
Kepler-544 b & 1.16 & 1.22 & 6206 & 2.630 & -- & 2.07 & 21.42 & 0.264 & 4 \\
Kepler-32 c & 0.58 & 0.53 & 3900 & -- & 158.90 & 1.95 & 12.95 & 0.324 & 4 \\
Kepler-350 d & 1.03 & 1.53 & 6186 & -- & 14.94 & 2.74 & 26.14 & 0.411 & 4 \\
Kepler-65 c & 1.25 & 1.41 & 6211 & 2.900 & 26.69 & 2.52 & 5.79 & 0.256 & 4 \\
K2-286 b & 0.64 & 0.62 & 3926 & -- & 6.80 & 2.05 & 33.94 & 0.337 & 4 \\
GJ 414 A b & 0.65 & 0.68 & 4120 & 12.400 & 8.78 & 2.89 & 53.27 & 1.41 & 4 \\
Kepler-1202 b & 1.03 & 1.04 & 5834 & 4.170 & -- & 2.88 & 28.69 & 0.382 & 4 \\
HD 11964 c & 1.12 & 2.18 & 5248 & 9.560 & 25.11 & -- & 37.74 & 0.783 & 4 \\
Kepler-1183 b & 1.00 & 0.99 & 5765 & 4.270 & -- & 2.77 & 28.51 & 0.402 & 4 \\
Kepler-1159 b & 1.19 & 1.28 & 6217 & 2.750 & -- & 2.32 & 22.71 & 0.279 & 4 \\
Kepler-20 g & 0.95 & 0.96 & 5495 & 7.600 & 19.96 & -- & 34.91 & 0.492 & 3 \\
Kepler-1309 b & 0.85 & 0.80 & 5235 & 4.270 & -- & 2.32 & 28.84 & 0.360 & 3 \\
GJ 357 d & 0.34 & 0.34 & 3505 & -- & 7.21 & -- & 57.55 & 0.324 & 3 \\
Kepler-1487 b & 1.38 & 1.63 & 6541 & 1.950 & -- & 2.08 & 7.32 & 0.144 & 3 \\
Kepler-576 b & 0.99 & 0.97 & 5672 & 4.470 & -- & 3.20 & 29.91 & 0.364 & 3 \\
61 Vir c & 0.95 & 0.94 & 5531 & 8.960 & 18.21 & -- & 38.01 & 0.724 & 3 \\
Kepler-990 b & 1.05 & 1.08 & 5948 & 3.550 & -- & 2.55 & 9.92 & 0.293 & 3 \\
Kepler-130 d & 1.00 & 1.13 & 5884 & -- & -- & 1.60 & 84.55 & 0.347 & 3 \\
K2-152 b & 0.63 & 0.61 & 4044 & -- & -- & 2.24 & 32.71 & 0.324 & 3 \\
Kepler-130 c & 1.00 & 1.13 & 5884 & -- & -- & 2.84 & 27.43 & 0.355 & 3 \\
Kepler-1381 b & 0.96 & 0.94 & 5747 & 4.070 & -- & 2.21 & 25.38 & 0.364 & 3 \\
Kepler-1083 b & 0.81 & 0.77 & 5049 & 4.680 & -- & 3.29 & 33.42 & 0.351 & 3 \\
K2-288 B b & 0.33 & 0.32 & 3341 & 1.000 & -- & 1.87 & 42.23 & 0.0524 & 3 \\
Kepler-49 c & 0.55 & 0.56 & 4252 & -- & 228.81 & 2.49 & 10.91 & 0.433 & 3 \\
Kepler-372 d & 1.15 & 1.14 & 6509 & -- & -- & 1.66 & 30.69 & 0.237 & 3 \\
K2-271 b & 0.83 & 0.99 & 5644 & -- & -- & 7.12 & 8.57 & 0.134 & 3 \\
Kepler-521 b & 1.34 & 1.46 & 6406 & 1.780 & -- & 3.12 & 22.21 & 0.149 & 3 \\
Kepler-958 b & 0.91 & 0.86 & 5421 & 4.370 & -- & 2.02 & 9.77 & 0.361 & 3 \\
Kepler-258 c & 0.80 & 0.92 & 4942 & -- & -- & 3.53 & 34.62 & 0.287 & 3 \\
Kepler-84 e & 1.02 & 1.17 & 6031 & -- & -- & 2.55 & 27.82 & 0.386 & 3 \\
Kepler-640 b & 1.01 & 0.94 & 5653 & 2.090 & -- & 2.50 & 22.25 & 0.159 & 3 \\
Kepler-1176 b & 1.01 & 1.02 & 5844 & 3.800 & -- & 2.40 & 24.17 & 0.294 & 3 \\
GJ 3293 d & 0.42 & 0.40 & 3466 & -- & 7.63 & -- & 48.16 & 0.295 & 3 \\
Kepler-1656 b & 1.03 & 1.10 & 5731 & 6.310 & 48.59 & 4.92 & 31.47 & 0.610 & 3 \\
Kepler-688 b & 0.98 & 0.96 & 5715 & 4.270 & -- & 9.56 & 3.90 & 0.240 & 3 \\
Kepler-251 d & 0.91 & 0.89 & 5526 & -- & -- & 2.71 & 29.73 & 0.354 & 3 \\
Kepler-371 b & 0.94 & 0.99 & 5666 & -- & -- & 1.85 & 33.70 & 0.293 & 3 \\
HD 224693 b & 1.33 & 1.70 & 6037 & 2.000 & 225.64 & -- & 35.62 & 0.166 & 3 \\
HD 3167 c & 0.94 & 0.87 & 5528 & 5.000 & 9.79 & 2.80 & 29.76 & 0.418 & 3 \\
Kepler-516 b & 1.62 & 2.02 & 7099 & 1.320 & -- & 5.62 & 24.85 & 0.101 & 3 \\
Kepler-215 d & 0.77 & 1.03 & 5739 & -- & -- & 2.34 & 33.12 & 0.362 & 3 \\
Kepler-604 b & 1.02 & 1.03 & 5890 & 3.720 & -- & 2.53 & 25.86 & 0.328 & 3 \\
K2-80 d & 0.90 & 0.87 & 5441 & -- & -- & 2.50 & 28.87 & 0.407 & 3 \\
Kepler-1154 c & 1.26 & 1.43 & 6327 & 2.290 & -- & 2.32 & 8.46 & 0.197 & 3 \\
HD 40307 f & 0.77 & -- & 4977 & -- & 3.62 & -- & 51.56 & 0.295 & 3 \\
Kepler-947 b & 0.90 & 0.87 & 5508 & 4.270 & -- & 2.23 & 26.96 & 0.334 & 3 \\
Kepler-51 c & 1.04 & 0.94 & 6018 & 0.300 & 4.13 & 8.81 & 85.23 & 0.0429 & 3 \\
HD 87646 A b & 1.12 & 1.55 & 5770 & -- & 3940.68 & -- & 13.81 & 0.339 & 3 \\
Kepler-338 c & 1.10 & 1.74 & 5923 & -- & -- & 2.29 & 24.84 & 0.384 & 3 \\
Kepler-66 b & 1.04 & 0.97 & 5962 & 1.000 & 14.94 & 2.74 & 17.80 & 0.0916 & 3 \\
Kepler-616 b & 0.98 & 0.97 & 5753 & 3.890 & -- & 2.38 & 10.00 & 0.325 & 3 \\
Kepler-1230 b & 1.06 & 1.08 & 5961 & 3.470 & -- & 2.66 & 9.96 & 0.265 & 3 \\
Kepler-880 b & 1.46 & 1.74 & 6761 & 1.660 & -- & 2.60 & 7.71 & 0.110 & 3 \\
K2-6 b & 0.97 & 0.96 & 5850 & -- & -- & 2.45 & 30.67 & 0.329 & 3 \\
GJ 676 A e & 0.71 & -- & -- & -- & 11.44 & -- & 35.05 & 0.320 & 3 \\
Kepler-1676 b & 1.07 & 0.88 & 5893 & -- & -- & 3.30 & 29.96 & 0.387 & 3 \\
Kepler-48 c & 0.88 & 0.89 & 5194 & 3.140 & 14.61 & 2.66 & 9.67 & 0.335 & 3 \\
Kepler-368 b & 0.71 & 2.02 & 5502 & -- & -- & 3.19 & 34.77 & 0.316 & 3 \\
K2-7 b & 0.97 & 0.96 & 5772 & -- & -- & 2.61 & 28.65 & 0.354 & 3 \\
Kepler-377 c & 0.88 & 1.22 & 5949 & -- & -- & 2.02 & 30.23 & 0.266 & 3 \\
HD 85512 b & 0.69 & -- & 4715 & 5.610 & 3.50 & -- & 58.29 & 0.344 & 3 \\
Kepler-341 d & 0.94 & 1.02 & 6012 & -- & -- & 1.81 & 29.25 & 0.197 & 2 \\
Kepler-758 d & 1.16 & 1.42 & 6228 & 3.800 & -- & 2.07 & 20.50 & 0.256 & 2 \\
HD 17156 b & 1.27 & 1.51 & 6079 & 3.380 & 1015.36 & 12.02 & 21.15 & 0.245 & 2 \\
K2-172 c & 0.93 & 0.87 & 5569 & -- & -- & 3.14 & 29.63 & 0.322 & 2 \\
Kepler-1407 b & 1.10 & 1.15 & 6010 & 3.240 & -- & 2.21 & 20.07 & 0.188 & 2 \\
Kepler-911 b & 1.34 & 1.99 & 6112 & 3.550 & -- & 2.55 & 20.31 & 0.200 & 2 \\
Kepler-977 b & 0.87 & 0.83 & 5315 & 4.570 & -- & 2.57 & 26.85 & 0.286 & 2 \\
Kepler-11 f & 0.96 & 1.06 & 5663 & 8.500 & 1.91 & 2.44 & 46.60 & 0.559 & 2 \\
TAP 26 b & 1.04 & 1.36 & -- & 0.017 & 549.79 & -- & 10.90 & 0.00111 & 2 \\
Kepler-1666 b & 1.08 & 1.21 & 5819 & -- & -- & 2.82 & 25.92 & 0.316 & 2 \\
Kepler-1192 b & 0.86 & 0.83 & 5438 & 4.470 & -- & 2.32 & 25.20 & 0.247 & 2 \\
Kepler-52 d & 0.54 & 0.56 & 4263 & -- & -- & 1.91 & 38.59 & 0.190 & 2 \\
Kepler-995 b & 0.83 & 0.80 & 5206 & 5.010 & -- & 2.64 & 28.27 & 0.317 & 2 \\
Kepler-1041 b & 1.06 & 1.08 & 5957 & 3.550 & -- & 2.88 & 24.76 & 0.225 & 2 \\
Kepler-85 b & 0.95 & 0.89 & 5436 & -- & 14.78 & 1.93 & 8.31 & 0.205 & 2 \\
Kepler-338 b & 1.10 & 1.74 & 5923 & -- & 30.60 & 2.39 & 13.94 & 0.299 & 2 \\
Kepler-789 b & 1.01 & 1.02 & 5870 & 3.720 & -- & 2.07 & 8.64 & 0.241 & 2 \\
HD 23472 b & 0.75 & 0.73 & -- & -- & 17.92 & 1.83 & 17.75 & 0.146 & 2 \\
Kepler-457 b & 1.04 & 1.26 & 6474 & -- & -- & 2.30 & 23.14 & 0.286 & 2 \\
Kepler-1396 b & 1.18 & 1.27 & 6195 & 2.750 & -- & 2.03 & 18.22 & 0.166 & 2 \\
Kepler-347 c & 1.04 & 1.00 & 6088 & -- & -- & 1.71 & 28.04 & 0.183 & 2 \\
Kepler-1266 b & 0.80 & 0.76 & 5044 & 5.130 & -- & 2.52 & 28.47 & 0.318 & 2 \\
K2-138 g & 0.93 & 0.86 & 5378 & -- & 4.29 & 2.95 & 42.05 & 0.391 & 2 \\
K2-243 c & 1.29 & 1.39 & 6570 & -- & -- & 1.96 & 24.91 & 0.233 & 2 \\
Kepler-637 b & 1.64 & 2.56 & 6096 & 2.190 & -- & 4.65 & 23.21 & 0.134 & 2 \\
Kepler-37 b & 0.87 & 0.79 & 5417 & 6.000 & 3.18 & 0.29 & 12.44 & 0.359 & 2 \\
Kepler-577 b & 0.78 & 0.73 & 4984 & 3.800 & -- & 2.49 & 25.70 & 0.198 & 2 \\
AU Mic b & 0.50 & 0.75 & 3700 & 0.022 & 16.84 & 4.29 & 8.46 & 0.00210 & 2 \\
Kepler-888 b & 0.97 & 0.90 & 5875 & 1.480 & -- & 1.72 & 70.70 & 0.109 & 2 \\
HD 109271 c & 1.05 & -- & 5783 & 7.300 & 24.15 & -- & 30.97 & 0.350 & 2 \\
Kepler-131 c & 1.02 & 1.03 & 5685 & 3.660 & 8.26 & 0.82 & 25.52 & 0.211 & 2 \\
HD 143761 b & 0.89 & 1.36 & 5627 & -- & 332.10 & -- & 39.86 & 0.272 & 2 \\
Kepler-82 c & 0.91 & 0.90 & 5428 & -- & 13.90 & 5.22 & 51.52 & 0.385 & 2 \\
Kepler-963 b & 0.91 & 0.87 & 5461 & 4.070 & -- & 2.60 & 9.98 & 0.223 & 2 \\
Kepler-342 c & 1.13 & 1.47 & 6175 & -- & -- & 1.92 & 27.34 & 0.237 & 2 \\
Kepler-494 b & 1.10 & 1.26 & 6007 & 4.790 & -- & 6.99 & 8.03 & 0.115 & 2 \\
K2-84 c & 0.95 & 0.93 & 5652 & -- & -- & 1.99 & 27.86 & 0.245 & 2 \\
CoRoT-30 b & 0.98 & 0.91 & 5660 & 3.000 & 921.61 & 11.07 & 9.05 & 0.264 & 2 \\
Kepler-606 b & 1.13 & 1.22 & 6161 & 2.880 & -- & 3.24 & 24.32 & 0.189 & 2 \\
Kepler-201 b & 1.17 & 1.23 & 6065 & -- & -- & 2.40 & 24.72 & 0.302 & 2 \\
Kepler-682 b & 0.92 & 0.89 & 5559 & 3.980 & -- & 7.22 & 12.61 & 0.112 & 2 \\
Kepler-548 b & 0.93 & 0.90 & 5535 & 4.370 & -- & 11.74 & 4.45 & 0.174 & 2 \\
Kepler-467 b & 1.05 & 1.37 & 5809 & 8.130 & -- & 2.21 & 24.99 & 0.503 & 2 \\
Kepler-647 c & 1.03 & 1.07 & 6020 & 4.270 & -- & 3.92 & 29.67 & 0.269 & 2 \\
55 Cnc c & 1.01 & 0.98 & 5196 & 10.200 & 56.69 & -- & 41.92 & 0.456 & 2 \\
Kepler-1405 b & 1.05 & 1.07 & 5925 & 3.630 & -- & 3.87 & 28.23 & 0.219 & 2 \\
Kepler-750 b & 1.15 & 1.23 & 6160 & 3.090 & -- & 3.01 & 9.43 & 0.187 & 2 \\
K2-121 b & 0.72 & 0.68 & 4551 & -- & -- & 7.34 & 5.18 & 0.103 & 2 \\
K2-63 c & 1.40 & 1.63 & 6771 & -- & -- & 3.82 & 25.36 & 0.255 & 2 \\
Kepler-788 b & 1.16 & 1.23 & 6159 & 3.020 & -- & 2.49 & 8.40 & 0.171 & 2 \\
Kepler-362 c & 0.77 & 0.72 & 5788 & -- & -- & 1.42 & 39.20 & 0.151 & 2 \\
Kepler-46 c & 0.90 & 0.79 & 5309 & 9.900 & 119.49 & -- & 56.95 & 0.547 & 2 \\
Kepler-575 b & 0.97 & 0.95 & 5710 & 3.980 & -- & 2.34 & 9.38 & 0.244 & 2 \\
Kepler-1103 b & 1.11 & 1.15 & 6092 & 3.310 & -- & 2.23 & 19.79 & 0.191 & 2 \\
K2-167 b & 1.02 & 1.83 & 5908 & -- & -- & 2.77 & 9.98 & 0.260 & 2 \\
Kepler-1605 b & 0.86 & 0.82 & 5280 & 4.680 & -- & 1.05 & 85.76 & 0.330 & 2 \\
Kepler-1369 b & 0.99 & 0.99 & 5761 & 4.070 & -- & 2.63 & 25.87 & 0.296 & 2 \\
Kepler-1543 b & 1.39 & 1.65 & 6561 & 1.910 & -- & 2.66 & 6.97 & 0.0650 & 1 \\
K2-18 b & 0.36 & 0.41 & 3457 & -- & 8.92 & 2.32 & 32.88 & 0.146 & 1 \\
Kepler-505 b & 0.55 & 0.53 & 3931 & 3.160 & -- & 2.55 & 27.52 & 0.113 & 1 \\
Kepler-731 b & 1.03 & 1.06 & 5849 & 3.800 & -- & 13.58 & 3.86 & 0.0750 & 1 \\
Kepler-600 b & 0.84 & 0.81 & 5279 & 4.570 & -- & 2.84 & 23.68 & 0.134 & 1 \\
mu Ara c & 1.08 & 1.25 & 5700 & 6.410 & 10.55 & -- & 9.64 & 0.198 & 1 \\
K2-288B b & 0.33 & 0.32 & 3341 & 1.000 & -- & 1.67 & 42.23 & 0.0253 & 1 \\
K2-253 b & 1.08 & 1.10 & 6027 & -- & -- & 12.40 & 4.00 & 0.140 & 1 \\
KOI-217 b & 0.95 & 0.86 & 5545 & -- & -- & 12.18 & 3.90 & 0.112 & 1 \\
Kepler-1460 b & 0.70 & 0.67 & 4422 & 3.980 & -- & 1.92 & 29.96 & 0.111 & 1 \\
Kepler-340 c & 2.11 & 1.85 & 6620 & -- & -- & 3.30 & 18.88 & 0.189 & 1 \\
Kepler-498 b & 0.98 & 0.96 & 5744 & 3.890 & -- & 2.96 & 9.61 & 0.162 & 1 \\
Kepler-897 b & 1.03 & 1.04 & 5839 & 4.370 & -- & 2.34 & 8.05 & 0.146 & 1 \\
Kepler-894 b & 0.87 & 0.85 & 5603 & 4.270 & -- & 2.72 & 9.80 & 0.167 & 1 \\
K2-268 c & 0.84 & 0.78 & 5068 & -- & -- & 2.63 & 9.34 & 0.141 & 1 \\
Kepler-1229 b & 0.54 & 0.51 & 3784 & 3.720 & -- & 1.37 & 86.83 & 0.142 & 1 \\
Kepler-1337 b & 0.70 & 0.67 & 4523 & 4.270 & -- & 2.36 & 24.40 & 0.145 & 1 \\
GJ 682 c & 0.27 & -- & 3028 & -- & 8.70 & -- & 51.90 & 0.188 & 1 \\
Kepler-151 c & 0.83 & 0.83 & 5460 & -- & -- & 2.04 & 25.66 & 0.120 & 1 \\
K2-75 b & 1.16 & 1.56 & 5995 & -- & -- & 2.61 & 7.82 & 0.121 & 1 \\
K2-127 b & 0.72 & 0.66 & 4575 & -- & -- & 8.20 & 3.59 & 0.0818 & 1 \\
TOI-558 b & 1.35 & 1.50 & 6466 & 1.790 & 1147.25 & 11.92 & 14.59 & 0.0636 & 1 \\
Kepler-1172 b & 0.92 & 0.89 & 5558 & 4.370 & -- & 3.13 & 26.02 & 0.204 & 1 \\
Kepler-31 b & 1.21 & 1.22 & 6340 & -- & -- & 5.39 & 21.25 & 0.0791 & 1 \\
Kepler-871 b & 1.11 & 1.14 & 5993 & 3.470 & -- & 3.67 & 22.05 & 0.112 & 1 \\
Kepler-182 c & 1.14 & 1.15 & 6250 & -- & -- & 3.36 & 21.28 & 0.105 & 1 \\
Kepler-131 b & 1.02 & 1.03 & 5685 & 3.660 & 16.21 & 2.36 & 16.09 & 0.181 & 1 \\
Kepler-23 d & 1.11 & 1.55 & 5828 & -- & 17.48 & 2.15 & 15.14 & 0.270 & 1 \\
EPIC 212424622 b & 1.11 & -- & -- & -- & -- & 2.13 & 18.10 & 0.153 & 1 \\
Kepler-267 d & 0.56 & 0.56 & 4258 & -- & -- & 2.23 & 29.50 & 0.221 & 1 \\
Kepler-1641 b & 1.12 & 1.19 & 6152 & 3.020 & -- & 3.04 & 19.67 & 0.0898 & 1 \\
Kepler-396 c & 0.81 & 1.17 & 5384 & -- & 17.80 & 5.19 & 43.78 & 0.215 & 1 \\
Kepler-500 b & 1.02 & 1.03 & 5813 & 4.370 & -- & 2.52 & 8.51 & 0.159 & 1 \\
Kepler-813 b & 0.95 & 0.93 & 5743 & 3.980 & -- & 2.10 & 19.13 & 0.138 & 1 \\
GJ 667 C e & 0.33 & -- & 3600 & 2.000 & 2.70 & -- & 62.50 & 0.0463 & 1 \\
K2-319 b & 0.95 & 0.90 & 5440 & -- & -- & 2.73 & 22.12 & 0.149 & 1 \\
Kepler-450 b & 1.35 & 1.57 & 6152 & -- & -- & 6.01 & 28.45 & 0.190 & 1 \\
Kepler-747 b & 0.82 & 0.78 & 5096 & 4.790 & -- & 5.16 & 35.62 & 0.209 & 1 \\
Kepler-1410 b & 0.63 & 0.60 & 4092 & 4.070 & -- & 1.74 & 60.87 & 0.0566 & 1 \\
Kepler-102 e & 0.81 & 0.76 & 4909 & 1.410 & 8.90 & 2.17 & 16.24 & 0.0563 & 1 \\
GJ 687 b & 0.41 & 0.42 & 3413 & -- & 18.43 & -- & 37.58 & 0.128 & 1 \\
Kepler-953 b & 0.95 & 0.99 & 5416 & 8.710 & -- & 4.13 & 32.91 & 0.361 & 1 \\
K2-63 b & 1.40 & 1.63 & 6771 & -- & -- & 3.15 & 20.26 & 0.140 & 1 \\
Kepler-1677 b & 1.20 & 1.20 & 5804 & -- & -- & 2.64 & 22.07 & 0.242 & 1 \\
Kepler-971 b & 0.88 & 0.85 & 5431 & 4.470 & -- & 2.08 & 9.59 & 0.173 & 1 \\
Kepler-596 b & 1.21 & 1.32 & 6267 & 2.690 & -- & 3.39 & 21.30 & 0.114 & 1 \\
Kepler-657 b & 1.01 & 1.01 & 5808 & 4.170 & -- & 3.45 & 24.54 & 0.163 & 1 \\
Kepler-681 b & 0.80 & 0.76 & 5021 & 5.010 & -- & 3.02 & 26.39 & 0.168 & 1 \\
Kepler-528 b & 1.01 & 1.06 & 5807 & 5.500 & -- & 2.04 & 19.78 & 0.205 & 1 \\
Kepler-603 b & 1.01 & 1.01 & 5808 & 4.370 & -- & 2.59 & 21.05 & 0.152 & 1 \\
Kepler-870 b & 1.01 & 1.02 & 5857 & 3.800 & -- & 2.72 & 21.36 & 0.133 & 1 \\
Kepler-490 b & 1.08 & 1.12 & 6045 & 3.470 & -- & 11.40 & 3.27 & 0.0661 & 1 \\
K2-166 b & 1.07 & -- & -- & -- & -- & 2.14 & 8.87 & 0.212 & 1 \\
Kepler-84 b & 1.02 & 1.17 & 6031 & -- & -- & 2.18 & 8.64 & 0.228 & 1 \\
Kepler-811 b & 1.01 & 1.24 & 5747 & 7.940 & -- & 2.64 & 23.58 & 0.277 & 1 \\
Kepler-531 b & 0.78 & 0.75 & 4893 & 7.760 & -- & 2.72 & 29.88 & 0.363 & 1 \\
Kepler-738 b & 0.86 & 0.82 & 5327 & 4.570 & -- & 2.45 & 24.59 & 0.220 & 1 \\
HD 27894 c & 0.80 & -- & 4875 & 3.900 & 51.48 & -- & 35.98 & 0.147 & 1 \\
Kepler-261 c & 0.87 & 0.79 & 5098 & -- & -- & 1.95 & 24.13 & 0.105 & 1 \\
Kepler-1135 b & 0.96 & 0.94 & 5656 & 4.470 & -- & 1.81 & 76.96 & 0.178 & 1 \\
Kepler-533 b & 0.78 & 0.72 & 4758 & 3.240 & -- & 3.31 & 28.51 & 0.162 & 1 \\
Kepler-1045 b & 0.86 & 0.82 & 5301 & 4.470 & -- & 2.63 & 26.41 & 0.253 & 1 \\
Kepler-37 d & 0.87 & 0.79 & 5417 & 6.000 & 12.20 & 1.90 & 37.04 & 0.0703 & 1 \\
Kepler-546 b & 1.11 & 1.15 & 5967 & 3.310 & -- & 6.85 & 4.15 & 0.0364 & 1 \\
Kepler-359 b & 1.07 & 1.09 & 6248 & -- & -- & 3.46 & 26.52 & 0.200 & 1 \\
K2-241 b & 0.71 & 0.75 & 5262 & -- & -- & 2.49 & 26.89 & 0.216 & 1 \\
Kepler-1364 b & 1.49 & 1.79 & 6805 & 1.580 & -- & 2.11 & 13.32 & 0.0564 & 1 \\
Kepler-447 b & 1.00 & 1.05 & 5493 & -- & 435.38 & 18.11 & 7.79 & 0.0594 & 1 \\
Kepler-343 b & 1.04 & 1.43 & 5807 & -- & -- & 2.36 & 9.35 & 0.186 & 1 \\
HD 108236 f & 0.85 & 0.89 & 5720 & 5.800 & -- & 1.97 & 29.15 & 0.189 & 1 \\
TOI-1098 b & 1.21 & 1.19 & 6200 & 0.250 & -- & 3.13 & 12.61 & 0.00945 & 1 \\
Kepler-115 c & 1.00 & 1.21 & 5979 & -- & -- & 2.55 & 9.37 & 0.184 & 1 \\
Kepler-506 b & 1.19 & 1.19 & 6236 & 1.740 & -- & 2.68 & 6.88 & 0.0462 & 1 \\
Kepler-885 b & 1.21 & 1.35 & 6187 & 3.160 & -- & 2.45 & 18.11 & 0.0991 & 1 \\
Kepler-631 b & 1.24 & 1.33 & 6185 & 2.510 & -- & 2.84 & 17.98 & 0.0835 & 1 \\
Kepler-1073 b & 1.00 & 1.00 & 5792 & 3.720 & -- & 2.25 & 8.68 & 0.193 & 1 \\
Kepler-1489 b & 0.93 & 0.90 & 5655 & 4.070 & -- & 1.73 & 82.29 & 0.217 & 1 \\
Kepler-92 c & 1.21 & 1.53 & 5883 & 5.520 & 6.04 & 2.55 & 26.72 & 0.344 & 1 \\
Kepler-92 b & 1.21 & 1.53 & 5883 & 5.520 & 64.19 & 3.43 & 13.75 & 0.216 & 1 \\
Kepler-122 c & 0.99 & 1.22 & 6050 & -- & -- & 5.75 & 13.03 & 0.0433 & 1 \\
Kepler-344 b & 0.90 & 0.98 & 5774 & -- & -- & 2.56 & 23.04 & 0.0990 & 1 \\
HD 38677 b & 1.21 & 1.26 & 6196 & 2.010 & 24.27 & -- & 18.56 & 0.0497 & 1 \\
Kepler-873 b & 1.18 & 1.27 & 6163 & 2.950 & -- & 3.68 & 20.55 & 0.0887 & 1 \\
Kepler-346 c & 0.97 & 1.02 & 6033 & -- & -- & 3.01 & 25.54 & 0.157 & 1 \\
Kepler-343 c & 1.04 & 1.43 & 5807 & -- & -- & 1.98 & 24.44 & 0.181 & 1 \\
TOI-561 d & 0.81 & 0.83 & 5326 & 10.000 & 11.95 & 2.48 & 25.62 & 0.417 & 1 \\
Kepler-593 b & 1.08 & 1.10 & 5967 & 3.630 & -- & 2.81 & 21.22 & 0.139 & 1 \\
Kepler-1188 b & 1.04 & 1.06 & 5913 & 4.170 & -- & 2.04 & 17.14 & 0.113 & 1 \\
Kepler-1170 b & 0.80 & 0.76 & 5069 & 4.900 & -- & 2.36 & 9.99 & 0.218 & 1 \\
Kepler-461 b & 0.98 & 0.91 & 5634 & 2.510 & -- & 2.52 & 8.31 & 0.104 & 1 \\
HATS-17 b & 1.13 & 1.09 & 5846 & 2.100 & 425.21 & 8.53 & 16.25 & 0.0826 & 1 \\
Kepler-762 b & 1.06 & 1.08 & 5944 & 3.800 & -- & 12.41 & 3.77 & 0.101 & 1 \\
Kepler-122 d & 0.99 & 1.22 & 6050 & -- & -- & 2.15 & 22.40 & 0.150 & 1 \\
Kepler-204 c & 0.96 & 1.24 & 5812 & -- & -- & 1.76 & 26.82 & 0.121 & 1 \\
Kepler-651 b & 0.92 & 0.87 & 5522 & 3.550 & -- & 2.32 & 21.39 & 0.161 & 1 \\
EPIC 249893012 d & 1.05 & 1.71 & 5430 & 9.000 & 10.18 & 3.86 & 36.78 & 0.357 & 1 \\
HD 191939 c & 0.92 & 0.94 & 5427 & 7.000 & -- & 3.15 & 28.60 & 0.317 & 1 \\
HD 117618 b & 1.05 & 1.19 & 5861 & 3.880 & 55.30 & -- & 27.22 & 0.0889 & 1 \\
Kepler-355 c & 1.05 & 1.07 & 6184 & -- & -- & 2.66 & 26.99 & 0.217 & 1 \\
Kepler-104 c & 0.81 & 1.35 & 5711 & -- & -- & 3.06 & 24.29 & 0.129 & 1 \\
Kepler-534 b & 1.05 & 0.98 & 5884 & 1.580 & -- & 2.19 & 15.96 & 0.0645 & 1 \\
K2-123 b & 0.62 & 0.59 & 4035 & -- & -- & 2.70 & 31.06 & 0.212 & 1 \\
K2-292 b & 1.00 & 1.09 & 5725 & 6.800 & 24.50 & 2.58 & 17.12 & 0.321 & 1 \\
NGTS-11 b & 0.86 & 0.83 & 5050 & 3.900 & 117.58 & 9.03 & 35.19 & 0.146 & 1 \\
Kepler-573 b & 0.99 & 1.02 & 5746 & 5.890 & -- & 2.73 & 22.18 & 0.178 & 1 \\
K2-218 b & 1.05 & 1.01 & 5757 & -- & -- & 2.51 & 8.68 & 0.178 & 1 \\
K2-214 b & 1.05 & 1.27 & 5854 & -- & -- & 2.38 & 8.59 & 0.201 & 1 \\
Kepler-1129 b & 1.00 & 1.00 & 5831 & 4.070 & -- & 2.90 & 24.34 & 0.202 & 1 \\
Kepler-1160 b & 0.92 & 0.89 & 5519 & 4.570 & -- & 2.10 & 7.97 & 0.143 & 1 \\
Kepler-662 b & 0.79 & 0.74 & 4897 & 3.630 & -- & 2.13 & 21.68 & 0.123 & 1 \\
K2-74 b & 0.96 & 0.98 & 6060 & -- & -- & 2.26 & 19.57 & 0.126 & 1 \\
Kepler-30 b & 0.99 & 0.95 & 5498 & 2.000 & 11.44 & 3.82 & 28.03 & 0.100 & 1 \\
Kepler-292 f & 0.88 & 0.83 & 5299 & -- & -- & 2.30 & 20.61 & 0.129 & 1 \\
Kepler-723 b & 0.92 & 0.89 & 5539 & 4.570 & -- & 11.94 & 4.08 & 0.128 & 1 \\
Kepler-336 d & 0.89 & 1.30 & 5867 & -- & -- & 2.32 & 23.40 & 0.147 & 1 \\
Kepler-648 b & 1.05 & 0.98 & 5741 & 1.820 & -- & 3.15 & 17.42 & 0.0447 & 1 \\
Kepler-1187 b & 1.06 & 1.09 & 5975 & 3.390 & -- & 2.56 & 18.87 & 0.112 & 1 \\
K2-47 b & 0.75 & 0.76 & 5054 & -- & -- & 1.85 & 31.65 & 0.146 & 1 \\
Kepler-1685 b & 1.04 & 0.79 & 5379 & -- & -- & 2.52 & 20.52 & 0.159 & 1 \\
Kepler-258 b & 0.80 & 0.92 & 4942 & -- & -- & 3.97 & 13.50 & 0.0515 & 1 \\
K2-215 b & 1.00 & 0.97 & 5704 & -- & -- & 2.07 & 8.27 & 0.222 & 1 \\
Kepler-411 c & 0.87 & 0.82 & 4974 & 0.212 & 26.40 & 4.32 & 7.87 & 0.0146 & 1 \\
K2-197 b & 1.00 & 0.93 & 5667 & -- & -- & 2.50 & 8.36 & 0.144 & 1 \\
Kepler-1329 b & 0.72 & 0.69 & 4500 & 5.620 & -- & 2.13 & 9.34 & 0.157 & 1 \\
HD 125595 b & 0.76 & -- & 4908 & 3.530 & 13.35 & -- & 9.67 & 0.0882 & 1 \\
Kepler-1015 b & 1.49 & 1.81 & 6769 & 1.580 & -- & 3.48 & 16.00 & 0.0400 & 1 \\
EPIC 211822797 b & 0.66 & 0.57 & 4148 & 0.800 & -- & 1.94 & 21.32 & 0.0205 & 1 \\
Kepler-364 b & 1.20 & 1.28 & 6108 & -- & -- & 1.51 & 25.04 & 0.0553 & 1 \\
Kepler-1280 b & 1.20 & 1.32 & 6227 & 2.820 & -- & 1.83 & 66.56 & 0.133 & 1 \\
V 1298 Tau d & 1.10 & 1.30 & 4970 & 0.023 & -- & 6.28 & 12.41 & 0.00105 & 1 \\
K2-183 d & 0.93 & 0.97 & 5519 & -- & -- & 2.80 & 22.60 & 0.150 & 1 \\
 \hline
 \caption{List of planets ordered by decreasing moon survival rate. Only those cases are listed where the survival rate (surv. rate) is non-zero. Note also the mean of the integration time ($t_\mathrm{mean}$) which is the mean value of the lengths of the simulations. In some cases the age of the system is believed to be very short which results in high survival rates but where $t_\mathrm{mean}$ is very short.\label{list}}
  \end{longtable}
